Periodic and Aperoidic Variability in the Molecular Cloud \rho Ophiuchus

Presented are the results of a near-IR photometric survey on 1678 stars in the direction of the \rho Ophiuchus (\rho Oph) star forming region using data from the 2MASS Calibration Database. For each target in this sample, up to 1584 individual J, H and K_s band photometric measurements with a cadence of ~1 day are obtained over 3 observing seasons spanning ~2.5 years; it is the most intensive survey of stars in this region to date. This survey identifies 101 variable stars with \Delta K_s band amplitudes from 0.044 to 2.31 mag and \Delta(J-K_s) color amplitudes ranging from 0.053 to 1.47 mag. Of the 72 young \rho Oph star cluster members included in this survey, 79% are variable; in addition, 22 variable stars are identified as candidate members. Based on the temporal behavior of the K_s time-series, the variability is distinguished as either periodic, long time-scale or irregular. This temporal behavior coupled with the behavior of stellar colors is used to assign a dominant variability mechanism. A new period-searching algorithm finds periodic signals in 32 variable stars with periods between 0.49 to 92 days.

==> (inline-0) <==
\begin{deluxetable}{c c c c c c c c}
    \tablecolumns{8}
    \tablewidth{0pt}
    \tablecaption{Catalog of 2MASS stars in $\rho$ Oph}
    \tabletypesize{\scriptsize}
    \tablehead{
      \colhead{RA} & \colhead{Dec} & \colhead{N$_{\emph{J}obs}$} & \colhead{N$_{\emph{H}obs}$} & \colhead{N$_{\emph{K}obs}$} &\colhead{$\emph{J}$\tablenotemark{a}} & \colhead{$\emph{H}$\tablenotemark{a}} & \colhead{$K_{s}$\tablenotemark{a}} \\
      \colhead{(degrees)} & \colhead{(degrees)} & \colhead{} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}
    }
    \startdata
    246.730759&-25.067987&262&261&244&16.972$\pm$0.011&16.174$\pm$0.012&15.659$\pm$0.028\\
    246.731262&-25.062096&258&258&258&17.048$\pm$0.016&16.163$\pm$0.014&15.631$\pm$0.029\\
    246.731293&-24.955822&6&70&72&16.508$\pm$0.005&15.796$\pm$0.006&15.431$\pm$0.009\\
    246.731308&-25.015520&263&263&262&13.980$\pm$0.001&13.048$\pm$0.001&12.747$\pm$0.001\\
    246.731323&-24.472427&6&41&32&17.272$\pm$0.000&16.440$\pm$0.043&15.327$\pm$0.014\\
    246.731323&-25.130241&198&174&67&16.973$\pm$0.010&16.211$\pm$0.012&15.720$\pm$0.026\\
    246.731750&-25.146633&187&139&47&16.987$\pm$0.010&16.227$\pm$0.013&15.726$\pm$0.028\\
    246.731796&-24.863796&102&105&36&15.868$\pm$0.003&15.030$\pm$0.003&14.694$\pm$0.004\\
    246.731934&-25.135702&16&4&11&16.107$\pm$0.014&15.431$\pm$0.017&15.150$\pm$0.013\\
    246.732269&-25.137508&262&260&246&12.371$\pm$0.001&11.786$\pm$0.001&11.552$\pm$0.001\\
    246.732315&-24.272905&257&257&237&17.171$\pm$0.019&15.971$\pm$0.008&15.216$\pm$0.007\\
    246.732391&-24.678473&148&164&96&17.358$\pm$0.157&16.277$\pm$0.012&14.943$\pm$0.005\\
    246.732437&-24.812038&246&244&176&17.242$\pm$0.034&16.113$\pm$0.009&15.321$\pm$0.008\\
    246.732620&-25.045347&263&263&263&16.925$\pm$0.008&16.195$\pm$0.010&15.661$\pm$0.022\\
    246.732666&-25.075741&32&20&4&15.975$\pm$0.003&14.987$\pm$0.003&14.544$\pm$0.003\\
    246.732986&-25.150526&91&58&19&16.773$\pm$0.006&16.096$\pm$0.007&15.669$\pm$0.016\\
    246.733047&-25.007963&263&262&253&17.125$\pm$0.015&16.276$\pm$0.016&15.758$\pm$0.033\\
    246.733154&-25.170332&257&228&87&14.916$\pm$0.001&14.325$\pm$0.002&14.124$\pm$0.002\\
    246.733368&-24.918989&263&263&263&16.820$\pm$0.006&16.046$\pm$0.006&15.593$\pm$0.012\\
    246.733490&-24.929148&262&262&258&17.131$\pm$0.039&16.297$\pm$0.030&15.753$\pm$0.080\\
    246.733704&-24.689774&263&263&263&17.213$\pm$0.149&16.351$\pm$0.032&15.380$\pm$0.016\\
    246.733826&-25.157961&263&263&263&16.861$\pm$0.006&16.165$\pm$0.007&15.694$\pm$0.016\\
    246.733902&-24.257549&242&234&156&17.175$\pm$0.014&15.680$\pm$0.004&14.829$\pm$0.004\\
    246.734070&-24.857338&86&55&16&17.091$\pm$0.023&16.318$\pm$0.028&15.678$\pm$0.051\\
    246.734085&-24.727442&6&2&3&15.841$\pm$0.002&14.145$\pm$0.001&13.384$\pm$0.001\\
    246.734161&-24.221361&254&233&124&17.196$\pm$0.098&16.369$\pm$0.027&15.475$\pm$0.023\\
    246.734222&-25.056364&170&154&51&17.075$\pm$0.015&16.312$\pm$0.020&15.782$\pm$0.043\\
    246.734268&-24.857550&263&262&262&17.100$\pm$0.021&16.319$\pm$0.025&15.672$\pm$0.050\\
    246.734329&-24.927412&263&263&263&14.781$\pm$0.001&14.082$\pm$0.001&13.833$\pm$0.002\\
    246.734375&-24.211395&199&231&157&16.856$\pm$0.006&15.258$\pm$0.003&14.515$\pm$0.003\\
    246.734375&-24.271996&217&216&109&14.333$\pm$0.001&12.413$\pm$0.001&11.585$\pm$0.001\\
    246.734406&-24.894926&14&11&3&15.990$\pm$0.003&15.097$\pm$0.002&14.804$\pm$0.003\\
    246.734497&-24.770220&78&66&16&16.025$\pm$0.003&14.657$\pm$0.002&14.107$\pm$0.002\\
    246.734558&-24.823215&262&262&262&17.239$\pm$0.029&16.206$\pm$0.009&15.499$\pm$0.011\\
    246.734695&-24.710396&148&104&22&17.211$\pm$0.017&16.290$\pm$0.011&15.539$\pm$0.011\\
    246.734711&-25.002422&6&13&10&16.785$\pm$0.005&16.082$\pm$0.006&15.607$\pm$0.012\\
    246.734741&-24.777399&166&142&48&17.245$\pm$0.025&16.249$\pm$0.011&15.601$\pm$0.016\\
    246.734772&-24.688976&42&258&262&17.197$\pm$0.068&16.183$\pm$0.008&14.934$\pm$0.004\\
    246.735107&-24.550400&33&16&5&17.356$\pm$0.174&16.614$\pm$0.000&15.277$\pm$0.009\\
    246.735260&-24.766090&37&31&7&15.162$\pm$0.001&13.864$\pm$0.001&13.272$\pm$0.001\\
    246.735352&-25.007532&76&90&31&17.071$\pm$0.025&16.276$\pm$0.041&15.759$\pm$0.000\\
    246.735458&-25.010090&227&225&137&15.048$\pm$0.001&14.098$\pm$0.001&13.790$\pm$0.001\\
    246.735535&-24.761787&263&262&263&16.428$\pm$0.004&14.975$\pm$0.002&14.370$\pm$0.002\\
    246.735870&-24.889076&13&12&1&16.761$\pm$0.005&15.990$\pm$0.005&15.537$\pm$0.008\\
    246.736069&-25.007456&3&8&10&17.044$\pm$0.032&16.202$\pm$0.053&15.441$\pm$0.000\\
    246.736221&-25.152752&12&13&4&15.615$\pm$0.002&15.191$\pm$0.002&14.989$\pm$0.004\\
    246.736221&-24.943670&239&247&213&17.064$\pm$0.020&16.376$\pm$0.039&15.760$\pm$0.063\\
    246.736557&-24.230934&32&19&7&12.352$\pm$0.001&10.378$\pm$0.001&9.298$\pm$0.001\\
    246.736740&-24.211903&263&262&252&16.948$\pm$0.006&15.362$\pm$0.003&14.628$\pm$0.003\\
    246.736938&-25.108862&263&263&263&17.090$\pm$0.031&16.346$\pm$0.057&15.661$\pm$99.000\\
    246.737045&-25.064198&4&58&263&14.671$\pm$0.001&13.943$\pm$0.001&13.687$\pm$0.001\\
    246.737091&-24.476904&11&3&4&17.326$\pm$0.033&14.665$\pm$0.002&12.776$\pm$0.001\\
    246.737152&-24.779715&21&18&6&17.262$\pm$0.027&16.251$\pm$0.011&15.586$\pm$0.014\\
    246.737381&-24.685369&257&255&215&17.250$\pm$0.031&15.527$\pm$0.003&14.109$\pm$0.002\\
    246.737396&-24.922001&255&257&250&14.749$\pm$0.001&13.892$\pm$0.001&13.612$\pm$0.001\\
    246.737427&-24.931984&9&95&181&17.118$\pm$0.020&16.326$\pm$0.019&15.653$\pm$0.029\\
    246.737503&-25.179195&41&44&19&16.049$\pm$0.002&15.397$\pm$0.003&15.173$\pm$0.004\\
    246.737595&-24.900654&263&263&263&16.946$\pm$0.006&16.031$\pm$0.005&15.558$\pm$0.009\\
    246.737747&-24.294201&135&141&63&16.949$\pm$0.000&16.371$\pm$0.044&15.482$\pm$0.031\\
    246.737762&-25.095303&263&262&251&16.807$\pm$0.008&15.917$\pm$0.006&15.357$\pm$0.009\\
    246.737808&-25.067343&10&5&10&16.461$\pm$0.004&15.642$\pm$0.004&15.324$\pm$0.005\\
    246.738007&-24.344467&163&152&154&17.134$\pm$0.000&16.492$\pm$0.039&15.431$\pm$0.020\\
    246.738068&-24.938709&219&256&257&16.743$\pm$0.005&15.836$\pm$0.004&15.349$\pm$0.005\\
    246.738190&-25.051514&5&7&3&16.762$\pm$0.005&15.936$\pm$0.005&15.491$\pm$0.007\\
    246.738266&-25.109398&25&13&3&16.978$\pm$0.007&16.171$\pm$0.007&15.678$\pm$0.015\\
    246.738266&-25.094763&263&263&263&16.175$\pm$0.004&15.352$\pm$0.003&15.036$\pm$0.005\\
    246.738281&-24.744131&256&256&262&17.267$\pm$0.080&16.339$\pm$0.020&15.618$\pm$0.022\\
    246.738297&-25.168690&163&94&22&16.693$\pm$0.005&16.018$\pm$0.005&15.596$\pm$0.011\\
    246.738342&-24.247541&6&3&9&17.129$\pm$0.010&15.555$\pm$0.003&14.617$\pm$0.003\\
    246.738403&-24.353350&263&262&259&17.321$\pm$0.095&16.285$\pm$0.008&15.099$\pm$0.004\\
    246.738480&-24.740463&258&258&258&17.041$\pm$0.007&15.632$\pm$0.004&14.927$\pm$0.003\\
    246.738495&-24.983459&262&259&223&17.037$\pm$0.010&16.307$\pm$0.013&15.700$\pm$0.029\\
    246.738525&-25.167128&263&263&263&16.469$\pm$0.004&15.822$\pm$0.004&15.485$\pm$0.007\\
    246.738541&-24.996620&48&174&176&17.088$\pm$0.032&16.408$\pm$0.061&15.891$\pm$0.121\\
    246.738541&-25.125563&262&262&261&17.130$\pm$0.037&16.358$\pm$0.036&15.796$\pm$0.072\\
    246.738678&-24.742460&263&263&263&17.189$\pm$0.045&16.334$\pm$0.018&15.655$\pm$0.022\\
    246.738693&-25.159550&9&19&10&17.073$\pm$0.017&16.380$\pm$0.031&15.794$\pm$0.089\\
    246.738800&-24.594057&263&263&263&17.332$\pm$0.073&15.095$\pm$0.002&12.766$\pm$0.001\\
    246.738953&-24.705124&263&263&263&17.227$\pm$0.084&16.456$\pm$0.036&15.548$\pm$0.029\\
    246.738983&-25.154888&263&263&263&16.555$\pm$0.004&15.565$\pm$0.003&15.161$\pm$0.004\\
    246.739105&-24.931013&257&258&249&15.133$\pm$0.001&14.428$\pm$0.001&14.159$\pm$0.002\\
    246.739182&-25.053665&263&263&263&16.761$\pm$0.005&15.981$\pm$0.005&15.538$\pm$0.008\\
    246.739212&-25.100748&73&87&36&16.706$\pm$0.004&15.740$\pm$0.004&15.366$\pm$0.005\\
    246.739273&-24.883030&263&263&263&14.135$\pm$0.001&13.396$\pm$0.001&13.109$\pm$0.001\\
    246.739288&-24.830378&216&221&160&12.508$\pm$0.001&10.870$\pm$0.001&10.181$\pm$0.001\\
    246.739334&-25.152531&254&237&126&17.091$\pm$0.029&16.262$\pm$0.045&15.847$\pm$0.119\\
    246.739410&-24.880718&263&263&261&16.972$\pm$0.007&16.213$\pm$0.008&15.630$\pm$0.018\\
    246.739456&-24.240559&240&248&210&17.434$\pm$0.143&16.346$\pm$0.043&15.477$\pm$0.029\\
    246.739670&-24.768280&133&92&24&10.724$\pm$0.001&10.073$\pm$0.001&9.899$\pm$0.001\\
    246.739944&-24.780933&163&149&56&17.220$\pm$0.055&16.338$\pm$0.031&15.704$\pm$0.051\\
    246.740067&-24.689837&134&83&17&17.345$\pm$0.083&16.400$\pm$0.013&15.356$\pm$0.007\\
    246.740067&-25.013088&175&203&182&14.559$\pm$0.001&13.941$\pm$0.001&13.692$\pm$0.001\\
    246.740128&-25.127583&79&131&263&17.073$\pm$0.011&16.318$\pm$0.014&15.754$\pm$0.035\\
    246.740295&-24.899952&10&3&7&17.056$\pm$0.010&16.309$\pm$0.012&15.734$\pm$0.027\\
    246.740402&-24.967394&31&18&4&17.170$\pm$0.032&16.396$\pm$0.029&15.733$\pm$0.042\\
    246.740417&-24.275091&123&117&37&17.180$\pm$0.074&16.439$\pm$0.036&15.689$\pm$0.041\\
    246.740433&-25.047426&7&66&68&17.048$\pm$0.009&16.149$\pm$0.007&15.617$\pm$0.013\\
    246.740463&-24.927614&263&263&263&17.077$\pm$0.032&16.442$\pm$0.055&15.790$\pm$0.121\\
    246.740540&-25.117210&228&196&88&15.894$\pm$0.002&15.060$\pm$0.002&14.792$\pm$0.003\\
    246.740570&-24.837749&263&263&263&17.147$\pm$0.020&16.312$\pm$0.019&15.729$\pm$0.032\\
    246.740601&-25.140648&19&100&91&16.442$\pm$0.003&15.793$\pm$0.004&15.435$\pm$0.006\\
    246.740616&-25.037638&78&120&165&16.085$\pm$0.002&15.297$\pm$0.003&15.031$\pm$0.004\\
    246.740646&-25.078651&263&263&263&17.066$\pm$0.015&16.305$\pm$0.021&15.731$\pm$0.053\\
    246.740829&-24.938803&17&4&8&17.141$\pm$0.022&16.368$\pm$0.024&15.808$\pm$0.062\\
    246.740952&-24.356203&225&238&154&17.399$\pm$0.191&16.446$\pm$0.018&15.209$\pm$0.005\\
    246.740997&-25.109524&39&19&4&16.969$\pm$0.009&16.193$\pm$0.012&15.652$\pm$0.033\\
    246.741150&-24.876930&253&252&252&15.711$\pm$0.002&14.861$\pm$0.002&14.562$\pm$0.002\\
    246.741165&-24.964417&21&13&5&14.260$\pm$0.001&13.447$\pm$0.001&13.182$\pm$0.001\\
    246.741241&-24.308483&255&253&199&17.109$\pm$0.009&14.669$\pm$0.002&13.392$\pm$0.001\\
    246.741257&-24.268812&151&140&143&17.320$\pm$0.075&16.313$\pm$0.020&15.577$\pm$0.021\\
    246.741364&-25.065683&87&136&54&17.049$\pm$0.010&16.256$\pm$0.010&15.725$\pm$0.021\\
    246.741898&-25.108734&95&53&4&16.162$\pm$0.003&15.416$\pm$0.003&15.140$\pm$0.004\\
    246.742050&-25.048517&198&216&116&17.042$\pm$0.008&16.224$\pm$0.008&15.684$\pm$0.017\\
    246.742126&-24.992636&243&222&110&17.044$\pm$0.034&16.236$\pm$0.030&15.565$\pm$0.085\\
    246.742142&-25.080198&20&10&4&17.159$\pm$0.032&16.327$\pm$0.028&15.788$\pm$0.059\\
    246.742203&-24.980259&11&71&64&15.059$\pm$0.001&14.300$\pm$0.001&14.007$\pm$0.002\\
    246.742340&-25.097437&8&12&13&15.576$\pm$0.002&14.700$\pm$0.002&14.396$\pm$0.002\\
    246.742432&-24.281530&77&71&24&17.244$\pm$0.084&16.377$\pm$0.037&15.628$\pm$0.040\\
    246.742477&-25.127331&218&171&66&16.146$\pm$0.003&15.170$\pm$0.002&14.861$\pm$0.003\\
    246.742538&-24.993433&186&207&115&16.789$\pm$0.005&15.860$\pm$0.004&15.440$\pm$0.007\\
    246.742599&-24.882959&9&8&3&17.135$\pm$0.015&16.366$\pm$0.018&15.694$\pm$0.046\\
    246.742783&-24.267208&101&93&30&17.278$\pm$0.035&16.180$\pm$0.007&15.327$\pm$0.006\\
    246.742813&-24.841093&258&252&200&16.352$\pm$0.003&15.232$\pm$0.002&14.763$\pm$0.003\\
    246.742844&-24.627962&6&7&7&17.321$\pm$0.113&16.643$\pm$0.058&14.363$\pm$0.002\\
    246.742874&-25.129557&263&263&263&16.885$\pm$0.006&16.125$\pm$0.006&15.668$\pm$0.014\\
    246.743011&-25.178873&263&263&263&12.367$\pm$0.001&11.669$\pm$0.001&11.415$\pm$0.001\\
    246.743088&-25.103554&8&6&3&17.058$\pm$0.030&16.316$\pm$0.059&15.982$\pm$99.000\\
    246.743134&-24.774351&5&18&136&15.084$\pm$0.001&13.680$\pm$0.001&13.056$\pm$0.001\\
    246.743301&-24.358301&9&4&3&16.218$\pm$0.003&13.164$\pm$0.001&11.488$\pm$0.001\\
    246.743378&-24.858831&263&263&263&17.054$\pm$0.008&16.170$\pm$0.007&15.659$\pm$0.013\\
    246.743439&-25.113102&105&75&20&16.866$\pm$0.005&16.130$\pm$0.006&15.668$\pm$0.012\\
    246.743484&-24.758816&76&39&8&10.850$\pm$0.001&8.841$\pm$0.002&7.703$\pm$0.002\\
    246.743484&-25.010162&239&259&262&16.680$\pm$0.004&15.912$\pm$0.004&15.518$\pm$0.007\\
    246.743484&-25.120901&263&263&263&16.260$\pm$0.003&15.555$\pm$0.003&15.288$\pm$0.005\\
    246.743576&-24.872126&249&256&219&14.146$\pm$0.001&13.212$\pm$0.001&12.866$\pm$0.001\\
    246.743576&-25.069925&257&262&262&16.530$\pm$0.004&15.693$\pm$0.004&15.365$\pm$0.005\\
    246.743591&-25.041874&243&253&247&17.107$\pm$0.009&16.135$\pm$0.006&15.640$\pm$0.011\\
    246.743713&-24.454042&65&28&7&17.598$\pm$0.000&16.612$\pm$0.082&15.349$\pm$0.015\\
    246.743774&-24.995674&258&258&258&16.929$\pm$0.006&16.026$\pm$0.005&15.563$\pm$0.009\\
    246.743774&-24.760160&263&263&263&9.841$\pm$0.001&8.204$\pm$0.002&7.125$\pm$0.001\\
    246.743958&-25.138395&263&263&263&17.083$\pm$0.016&16.311$\pm$0.021&15.798$\pm$0.046\\
    246.744019&-24.242891&263&263&263&17.264$\pm$0.025&16.208$\pm$0.007&15.432$\pm$0.007\\
    246.744202&-24.767410&263&263&263&15.392$\pm$0.001&14.000$\pm$0.001&13.364$\pm$0.001\\
    246.744217&-24.728842&262&263&263&16.858$\pm$0.005&15.256$\pm$0.002&14.461$\pm$0.002\\
    246.744232&-24.838827&65&28&6&17.185$\pm$0.039&16.300$\pm$0.019&15.695$\pm$0.031\\
    246.744247&-24.955593&250&246&158&15.539$\pm$0.002&15.009$\pm$0.002&14.767$\pm$0.003\\
    246.744324&-24.309591&133&140&63&15.520$\pm$0.002&12.994$\pm$0.001&11.547$\pm$0.001\\
    246.744461&-24.936634&238&232&136&17.145$\pm$0.015&16.319$\pm$0.014&15.686$\pm$0.025\\
    246.744476&-24.415384&217&190&74&17.449$\pm$0.133&16.439$\pm$0.018&14.652$\pm$0.003\\
    246.744644&-25.115198&263&262&254&16.481$\pm$0.004&15.791$\pm$0.004&15.378$\pm$0.006\\
    246.744858&-25.058491&260&252&192&16.941$\pm$0.006&16.170$\pm$0.007&15.665$\pm$0.015\\
    246.744858&-25.027151&263&260&238&17.291$\pm$0.051&16.384$\pm$0.034&15.743$\pm$0.058\\
    246.745010&-24.994553&210&218&154&17.088$\pm$0.021&16.269$\pm$0.022&15.595$\pm$0.040\\
    246.745392&-24.827406&261&254&185&17.163$\pm$0.043&16.374$\pm$0.035&15.769$\pm$0.060\\
    246.745499&-25.011797&9&11&3&16.750$\pm$0.005&15.924$\pm$0.005&15.513$\pm$0.007\\
    246.745560&-25.004211&13&2&6&15.670$\pm$0.002&14.926$\pm$0.002&14.651$\pm$0.003\\
    246.745605&-25.125343&71&68&23&13.767$\pm$0.001&13.183$\pm$0.001&12.960$\pm$0.001\\
    246.745789&-24.858589&136&257&262&17.104$\pm$0.010&16.236$\pm$0.009&15.693$\pm$0.016\\
    246.745850&-24.936262&145&148&55&17.087$\pm$0.030&16.422$\pm$0.050&15.688$\pm$0.108\\
    246.745926&-25.148781&122&159&72&16.974$\pm$0.007&16.304$\pm$0.010&15.726$\pm$0.025\\
    246.746017&-24.599096&134&137&66&16.407$\pm$0.003&13.460$\pm$0.001&11.866$\pm$0.001\\
    246.746048&-25.166656&263&255&259&17.069$\pm$0.016&16.325$\pm$0.029&15.640$\pm$0.071\\
    246.746063&-24.743559&210&201&200&17.145$\pm$0.010&15.893$\pm$0.004&15.204$\pm$0.004\\
    246.746155&-24.787884&260&251&171&16.935$\pm$0.032&16.255$\pm$0.011&15.567$\pm$0.012\\
    246.746216&-24.225351&263&263&263&17.131$\pm$0.009&15.637$\pm$0.003&14.883$\pm$0.003\\
    246.746353&-25.043615&255&255&255&16.755$\pm$0.005&15.793$\pm$0.004&15.400$\pm$0.005\\
    246.746475&-25.102919&240&195&63&17.153$\pm$0.020&16.311$\pm$0.016&15.767$\pm$0.029\\
    246.746490&-24.582909&262&263&251&17.391$\pm$0.172&16.872$\pm$0.244&15.103$\pm$0.004\\
    246.746552&-24.942129&31&34&11&17.134$\pm$0.022&16.388$\pm$0.035&15.863$\pm$0.070\\
    246.746582&-24.904682&11&3&7&16.936$\pm$0.006&16.140$\pm$0.006&15.669$\pm$0.012\\
    246.746597&-25.115286&3&3&15&14.325$\pm$0.001&13.591$\pm$0.001&13.328$\pm$0.001\\
    246.746857&-24.803207&257&256&256&17.008$\pm$0.007&15.722$\pm$0.004&15.055$\pm$0.004\\
    246.747269&-25.038698&258&257&257&17.147$\pm$0.038&16.332$\pm$0.047&15.904$\pm$0.106\\
    246.747314&-24.943592&205&227&211&17.111$\pm$0.038&16.406$\pm$0.044&15.797$\pm$0.085\\
    246.747498&-25.045210&165&97&22&17.141$\pm$0.028&16.288$\pm$0.029&15.790$\pm$0.073\\
    246.747513&-24.817213&263&263&263&16.362$\pm$0.003&14.848$\pm$0.002&14.204$\pm$0.002\\
    246.747620&-25.111332&155&121&33&16.157$\pm$0.003&15.400$\pm$0.003&15.141$\pm$0.004\\
    246.747681&-25.105272&9&25&3&17.186$\pm$0.042&16.410$\pm$0.038&15.810$\pm$0.072\\
    246.747726&-24.823729&7&3&7&16.651$\pm$0.004&15.482$\pm$0.003&14.946$\pm$0.003\\
    246.747925&-24.217596&13&5&5&17.214$\pm$0.013&16.003$\pm$0.005&15.297$\pm$0.005\\
    246.747940&-25.165606&263&263&263&16.648$\pm$0.004&15.983$\pm$0.005&15.585$\pm$0.009\\
    246.747955&-24.330738&262&262&262&17.280$\pm$0.022&15.548$\pm$0.003&14.236$\pm$0.002\\
    246.748398&-24.909201&263&263&263&17.163$\pm$0.023&16.291$\pm$0.024&15.776$\pm$0.057\\
    246.748444&-24.814663&86&47&11&17.253$\pm$0.059&16.382$\pm$0.024&15.681$\pm$0.029\\
    246.748459&-25.062992&40&16&3&16.930$\pm$0.006&16.133$\pm$0.007&15.621$\pm$0.013\\
    246.748520&-25.046345&142&134&44&16.929$\pm$0.006&16.120$\pm$0.007&15.597$\pm$0.013\\
    246.748520&-25.123934&263&263&263&16.521$\pm$0.004&15.747$\pm$0.004&15.410$\pm$0.006\\
    246.748596&-25.026711&34&150&147&16.975$\pm$0.018&16.203$\pm$0.025&15.602$\pm$0.046\\
    246.748657&-24.261997&263&263&263&14.229$\pm$0.001&12.404$\pm$0.001&11.642$\pm$0.001\\
    246.748962&-24.968887&8&3&6&16.209$\pm$0.003&15.372$\pm$0.003&15.092$\pm$0.004\\
    246.748993&-25.093334&263&263&263&17.097$\pm$0.028&16.417$\pm$0.046&15.657$\pm$0.149\\
    246.749191&-24.986050&263&263&262&17.076$\pm$0.010&16.284$\pm$0.011&15.731$\pm$0.025\\
    246.749359&-25.133659&256&260&258&17.105$\pm$0.032&16.290$\pm$0.070&15.975$\pm$0.134\\
    246.749466&-25.038149&262&259&203&15.599$\pm$0.002&14.877$\pm$0.002&14.616$\pm$0.003\\
    246.749527&-24.198206&48&51&20&17.169$\pm$0.045&16.185$\pm$0.019&15.445$\pm$0.023\\
    246.749649&-25.139311&263&263&263&16.244$\pm$0.003&15.421$\pm$0.003&15.125$\pm$0.004\\
    246.749680&-24.198650&248&242&154&17.210$\pm$0.029&16.183$\pm$0.011&15.489$\pm$0.014\\
    246.749771&-24.272959&35&20&4&17.041$\pm$0.007&15.632$\pm$0.004&14.893$\pm$0.003\\
    246.749771&-24.966293&38&13&3&16.339$\pm$0.003&15.465$\pm$0.003&15.174$\pm$0.004\\
    246.749817&-25.047056&12&20&8&17.127$\pm$0.034&16.234$\pm$0.033&15.625$\pm$0.053\\
    246.749893&-24.326603&26&27&8&17.200$\pm$0.070&16.239$\pm$0.007&14.975$\pm$0.003\\
    246.749908&-24.925961&260&259&234&16.739$\pm$0.004&15.725$\pm$0.004&15.340$\pm$0.005\\
    246.749939&-25.075859&263&263&262&17.119$\pm$0.026&16.408$\pm$0.041&15.674$\pm$0.084\\
    246.749985&-25.157314&263&263&263&16.215$\pm$0.003&15.349$\pm$0.003&14.899$\pm$0.003\\
    246.750031&-25.018356&5&8&3&17.110$\pm$0.033&16.367$\pm$0.049&15.756$\pm$0.106\\
    246.750031&-24.292454&250&226&106&17.326$\pm$0.104&16.424$\pm$0.037&15.617$\pm$0.034\\
    246.750092&-25.124519&18&7&2&17.205$\pm$0.042&16.332$\pm$0.026&15.503$\pm$0.025\\
    246.750198&-24.284424&261&260&256&17.293$\pm$0.048&16.207$\pm$0.007&15.319$\pm$0.005\\
    246.750275&-24.939075&201&171&59&16.238$\pm$0.003&15.389$\pm$0.003&15.114$\pm$0.004\\
    246.750275&-25.028532&259&251&176&11.207$\pm$0.001&10.612$\pm$0.001&10.361$\pm$0.001\\
    246.750320&-25.108772&165&181&86&16.778$\pm$0.005&16.012$\pm$0.005&15.578$\pm$0.009\\
    246.750504&-24.860676&263&263&263&16.198$\pm$0.003&15.265$\pm$0.002&14.940$\pm$0.003\\
    246.750519&-24.951561&30&41&14&15.783$\pm$0.002&14.729$\pm$0.002&14.360$\pm$0.002\\
    246.750534&-24.998018&7&11&4&17.106$\pm$0.020&16.363$\pm$0.030&15.770$\pm$0.065\\
    246.750549&-25.036093&262&262&258&17.126$\pm$0.026&16.340$\pm$0.026&15.702$\pm$0.050\\
    246.750687&-25.114477&263&263&263&16.987$\pm$0.019&16.234$\pm$0.048&15.533$\pm$0.060\\
    246.750732&-25.114920&100&83&27&16.992$\pm$0.021&16.285$\pm$0.060&15.549$\pm$0.054\\
    246.750931&-24.294949&240&223&109&17.365$\pm$0.119&16.430$\pm$0.032&15.636$\pm$0.029\\
    246.751144&-24.908239&249&227&119&16.664$\pm$0.004&15.668$\pm$0.004&15.286$\pm$0.005\\
    246.751144&-24.956137&263&263&263&15.796$\pm$0.002&14.915$\pm$0.002&14.643$\pm$0.002\\
    246.751190&-24.713514&259&258&224&17.250$\pm$0.090&16.422$\pm$0.022&15.529$\pm$0.017\\
    246.751266&-25.080460&5&12&11&16.977$\pm$0.007&16.190$\pm$0.007&15.647$\pm$0.014\\
    246.751389&-25.012247&262&262&263&16.551$\pm$0.004&15.870$\pm$0.004&15.513$\pm$0.007\\
    246.751450&-24.921116&258&258&258&16.979$\pm$0.007&16.171$\pm$0.007&15.676$\pm$0.013\\
    246.751511&-25.161835&14&12&3&16.711$\pm$0.004&15.933$\pm$0.005&15.543$\pm$0.008\\
    246.751541&-25.097633&263&263&259&16.842$\pm$0.005&15.917$\pm$0.005&15.506$\pm$0.007\\
    246.751938&-24.976969&189&183&79&15.646$\pm$0.002&14.884$\pm$0.002&14.587$\pm$0.002\\
    246.752243&-24.360102&9&3&5&17.274$\pm$0.124&15.803$\pm$0.005&14.355$\pm$0.002\\
    246.752274&-24.778955&100&84&28&16.514$\pm$0.004&14.828$\pm$0.002&14.013$\pm$0.002\\
    246.752335&-24.273695&53&25&5&13.432$\pm$0.001&11.840$\pm$0.001&10.997$\pm$0.001\\
    246.752609&-24.425325&48&13&2&17.160$\pm$0.000&16.499$\pm$0.033&15.284$\pm$0.007\\
    246.752701&-24.417547&12&6&5&17.349$\pm$0.050&16.259$\pm$0.007&15.100$\pm$0.004\\
    246.752716&-25.000906&13&4&3&16.614$\pm$0.004&15.829$\pm$0.004&15.466$\pm$0.006\\
    246.752914&-25.140646&263&263&263&17.186$\pm$0.025&16.372$\pm$0.026&15.757$\pm$0.039\\
    246.752960&-24.917158&258&258&258&15.194$\pm$0.001&14.444$\pm$0.001&14.162$\pm$0.002\\
    246.752975&-24.774199&40&30&8&13.670$\pm$0.001&12.002$\pm$0.001&11.233$\pm$0.001\\
    246.752991&-24.889130&8&5&3&17.089$\pm$0.009&16.266$\pm$0.009&15.701$\pm$0.022\\
    246.752991&-25.144203&146&99&25&17.110$\pm$0.011&16.206$\pm$0.009&15.673$\pm$0.020\\
    246.753006&-24.897182&263&263&262&16.598$\pm$0.004&15.858$\pm$0.004&15.488$\pm$0.006\\
    246.753159&-24.359386&25&21&5&17.366$\pm$0.102&16.095$\pm$0.007&14.841$\pm$0.003\\
    246.753159&-25.053015&262&262&262&17.345$\pm$0.060&16.368$\pm$0.032&15.530$\pm$0.027\\
    246.753174&-24.855795&10&4&7&16.985$\pm$0.006&16.142$\pm$0.006&15.638$\pm$0.011\\
    246.753250&-25.124668&6&5&8&16.521$\pm$0.004&15.752$\pm$0.004&15.417$\pm$0.006\\
    246.753311&-24.947714&248&240&145&16.871$\pm$0.005&16.129$\pm$0.006&15.649$\pm$0.011\\
    246.753403&-24.818514&163&105&25&17.236$\pm$0.044&16.345$\pm$0.034&15.773$\pm$0.046\\
    246.753510&-25.147215&248&202&69&16.828$\pm$0.005&15.957$\pm$0.005&15.547$\pm$0.008\\
    246.753525&-24.766174&6&4&10&16.871$\pm$0.005&15.423$\pm$0.003&14.684$\pm$0.003\\
    246.753586&-25.103720&262&263&263&17.142$\pm$0.016&16.249$\pm$0.012&15.671$\pm$0.023\\
    246.753723&-24.995443&241&250&207&16.165$\pm$0.003&15.082$\pm$0.002&14.721$\pm$0.003\\
    246.753876&-24.271313&263&263&263&17.291$\pm$0.028&16.224$\pm$0.009&15.485$\pm$0.009\\
    246.753983&-25.182510&14&28&33&16.800$\pm$0.007&16.100$\pm$0.010&15.616$\pm$0.019\\
    246.754059&-25.125971&10&10&5&17.111$\pm$0.016&16.258$\pm$0.014&15.698$\pm$0.023\\
    246.754074&-24.814829&263&259&214&17.235$\pm$0.052&16.383$\pm$0.035&15.807$\pm$0.059\\
    246.754272&-25.095930&54&39&6&16.304$\pm$0.003&15.519$\pm$0.003&15.225$\pm$0.004\\
    246.754288&-24.952431&3&130&263&16.941$\pm$0.006&16.214$\pm$0.007&15.711$\pm$0.015\\
    246.754425&-24.796709&263&263&263&16.603$\pm$0.004&15.020$\pm$0.002&14.214$\pm$0.002\\
    246.754440&-25.068176&238&249&240&16.354$\pm$0.003&15.637$\pm$0.003&15.342$\pm$0.005\\
    246.754578&-24.847099&250&247&235&16.736$\pm$0.004&15.563$\pm$0.003&15.114$\pm$0.004\\
    246.754639&-24.228893&44&52&17&17.123$\pm$0.009&15.832$\pm$0.004&15.124$\pm$0.004\\
    246.754715&-24.982483&10&3&8&13.432$\pm$0.001&12.724$\pm$0.001&12.448$\pm$0.001\\
    246.755035&-24.957472&16&19&7&17.179$\pm$0.041&16.313$\pm$0.038&15.708$\pm$0.088\\
    246.755035&-25.098391&30&35&12&15.956$\pm$0.002&15.105$\pm$0.002&14.834$\pm$0.003\\
    246.755264&-25.062794&255&251&183&16.696$\pm$0.004&15.888$\pm$0.004&15.508$\pm$0.007\\
    246.755295&-24.798414&256&249&181&17.354$\pm$0.041&16.298$\pm$0.013&15.635$\pm$0.016\\
    246.755493&-25.168692&263&263&263&17.223$\pm$0.083&16.348$\pm$0.035&15.534$\pm$0.030\\
    246.755524&-24.876833&263&263&263&17.082$\pm$0.008&16.140$\pm$0.006&15.619$\pm$0.011\\
    246.755539&-24.380417&257&248&161&17.412$\pm$0.180&16.450$\pm$0.142&15.368$\pm$0.018\\
    246.755615&-24.871017&103&113&46&17.121$\pm$0.012&16.349$\pm$0.015&15.734$\pm$0.032\\
    246.755814&-25.139650&13&7&4&17.183$\pm$0.016&16.319$\pm$0.014&15.756$\pm$0.026\\
    246.755875&-24.976624&67&111&135&17.047$\pm$0.023&16.315$\pm$0.037&15.975$\pm$0.143\\
    246.756195&-25.167433&112&125&67&16.994$\pm$0.008&16.285$\pm$0.012&15.700$\pm$0.032\\
    246.756302&-24.910250&263&263&263&17.169$\pm$0.029&16.317$\pm$0.027&15.733$\pm$0.052\\
    246.756317&-25.143431&184&189&93&16.608$\pm$0.004&15.928$\pm$0.005&15.549$\pm$0.008\\
    246.756638&-25.017836&191&143&48&17.101$\pm$0.009&16.187$\pm$0.007&15.672$\pm$0.014\\
    246.756714&-25.056927&39&27&7&17.099$\pm$0.024&16.341$\pm$0.035&15.693$\pm$0.090\\
    246.756729&-24.851709&12&4&2&17.149$\pm$0.017&16.193$\pm$0.010&15.636$\pm$0.019\\
    246.756760&-24.976877&8&2&1&16.931$\pm$0.006&16.155$\pm$0.007&15.615$\pm$0.016\\
    246.756760&-24.360228&210&182&74&14.272$\pm$0.001&11.051$\pm$0.001&9.384$\pm$0.001\\
    246.756836&-25.165745&255&255&255&16.936$\pm$0.006&16.227$\pm$0.008&15.686$\pm$0.019\\
    246.756927&-24.942846&12&5&2&14.002$\pm$0.001&13.315$\pm$0.001&13.065$\pm$0.001\\
    246.757324&-24.932966&263&263&263&17.121$\pm$0.027&16.398$\pm$0.048&15.810$\pm$0.099\\
    246.757370&-24.908503&11&9&2&16.696$\pm$0.004&15.937$\pm$0.005&15.544$\pm$0.007\\
    246.757401&-25.010666&29&35&16&17.050$\pm$0.008&16.243$\pm$0.008&15.713$\pm$0.017\\
    246.757416&-25.129646&48&175&175&17.125$\pm$0.022&16.383$\pm$0.040&15.867$\pm$99.000\\
    246.757492&-25.172138&263&263&263&17.088$\pm$0.023&16.392$\pm$0.054&15.689$\pm$0.067\\
    246.757507&-25.068356&19&13&4&16.992$\pm$0.007&16.246$\pm$0.009&15.708$\pm$0.020\\
    246.757751&-25.135826&255&256&229&16.829$\pm$0.005&16.061$\pm$0.005&15.589$\pm$0.009\\
    246.757797&-24.946932&235&262&262&16.215$\pm$0.003&15.397$\pm$0.003&15.133$\pm$0.004\\
    246.757843&-25.097927&262&260&229&17.099$\pm$0.015&16.386$\pm$0.022&15.780$\pm$0.051\\
    246.758118&-24.368259&262&262&262&17.534$\pm$0.105&15.504$\pm$0.003&13.181$\pm$0.001\\
    246.758148&-24.245800&176&132&37&17.353$\pm$0.036&16.334$\pm$0.013&15.587$\pm$0.013\\
    246.758270&-24.261374&55&62&30&17.253$\pm$0.014&16.096$\pm$0.006&15.382$\pm$0.005\\
    246.758453&-24.781078&7&5&94&17.449$\pm$0.079&16.391$\pm$0.019&15.552$\pm$0.015\\
    246.758484&-24.912212&42&13&2&16.133$\pm$0.003&15.392$\pm$0.003&15.084$\pm$0.004\\
    246.758560&-24.237148&41&35&8&17.047$\pm$0.007&15.529$\pm$0.003&14.795$\pm$0.003\\
    246.758728&-25.006041&43&20&4&17.123$\pm$0.030&16.465$\pm$0.057&15.824$\pm$0.096\\
    246.758987&-24.877764&17&6&2&17.159$\pm$0.021&16.371$\pm$0.025&15.798$\pm$0.060\\
    246.759338&-24.863434&263&263&260&17.176$\pm$0.018&16.375$\pm$0.019&15.794$\pm$0.042\\
    246.759506&-24.197283&263&263&263&17.272$\pm$0.043&16.239$\pm$0.011&15.395$\pm$0.010\\
    246.759537&-25.091494&8&10&5&17.096$\pm$0.011&16.271$\pm$0.011&15.726$\pm$0.024\\
    246.759552&-25.173203&250&257&252&17.105$\pm$0.029&16.496$\pm$0.077&16.044$\pm$99.000\\
    246.759720&-24.624172&89&41&5&14.173$\pm$0.001&10.438$\pm$0.001&8.030$\pm$0.001\\
    246.759827&-25.176250&196&216&152&16.222$\pm$0.003&15.279$\pm$0.003&14.968$\pm$0.003\\
    246.759842&-24.929228&263&263&263&16.704$\pm$0.004&15.821$\pm$0.004&15.470$\pm$0.006\\
    246.759857&-25.161737&14&7&7&16.934$\pm$0.006&16.009$\pm$0.005&15.588$\pm$0.009\\
    246.760147&-24.901754&169&185&186&17.111$\pm$0.016&16.355$\pm$0.021&15.676$\pm$0.045\\
    246.760178&-25.106197&6&9&9&14.383$\pm$0.001&13.411$\pm$0.001&13.110$\pm$0.001\\
    246.760239&-25.094362&263&263&263&16.870$\pm$0.005&16.123$\pm$0.006&15.649$\pm$0.011\\
    246.760406&-24.731108&262&261&233&15.495$\pm$0.002&13.617$\pm$0.001&12.757$\pm$0.001\\
    246.760483&-24.896351&213&252&244&14.799$\pm$0.001&13.878$\pm$0.001&13.575$\pm$0.001\\
    246.760513&-24.943216&61&35&9&17.142$\pm$0.025&16.454$\pm$0.037&15.795$\pm$0.108\\
    246.760681&-25.129038&235&209&103&16.917$\pm$0.006&16.143$\pm$0.006&15.646$\pm$0.013\\
    246.760818&-24.835270&15&7&11&15.855$\pm$0.002&14.652$\pm$0.002&14.164$\pm$0.002\\
    246.760880&-24.799465&2&21&19&16.660$\pm$0.004&15.348$\pm$0.003&14.657$\pm$0.003\\
    246.760910&-24.734659&263&263&263&17.345$\pm$0.047&16.291$\pm$0.012&15.498$\pm$0.011\\
    246.760941&-25.079725&8&6&9&16.768$\pm$0.005&16.066$\pm$0.005&15.618$\pm$0.011\\
    246.761093&-24.776232&231&226&124&13.348$\pm$0.001&11.596$\pm$0.001&10.665$\pm$0.001\\
    246.761215&-25.184999&6&81&118&16.655$\pm$0.016&15.935$\pm$0.028&15.466$\pm$0.062\\
    246.761292&-25.066795&263&263&263&16.995$\pm$0.010&16.313$\pm$0.017&15.727$\pm$0.038\\
    246.761490&-25.045506&154&122&40&11.449$\pm$0.001&10.387$\pm$0.001&10.019$\pm$0.001\\
    246.761520&-24.215494&210&210&211&17.251$\pm$0.015&16.080$\pm$0.006&15.412$\pm$0.006\\
    246.761765&-25.141516&263&263&263&12.786$\pm$0.001&12.123$\pm$0.001&11.899$\pm$0.001\\
    246.761826&-24.952679&37&20&5&15.817$\pm$0.002&15.105$\pm$0.002&14.850$\pm$0.003\\
    246.761856&-24.419268&257&256&256&17.350$\pm$0.155&16.444$\pm$0.046&15.335$\pm$0.010\\
    246.761902&-24.315140&253&252&194&13.090$\pm$0.001&11.049$\pm$0.001&10.096$\pm$0.001\\
    246.761963&-24.907104&13&15&5&16.891$\pm$0.005&16.072$\pm$0.005&15.632$\pm$0.010\\
    246.762054&-24.889269&20&3&2&17.079$\pm$0.008&16.160$\pm$0.007&15.653$\pm$0.013\\
    246.762100&-24.752535&31&49&17&16.780$\pm$0.005&15.057$\pm$0.002&14.259$\pm$0.002\\
    246.762115&-24.343933&136&211&160&16.832$\pm$0.005&14.413$\pm$0.001&13.180$\pm$0.001\\
    246.762344&-25.139839&184&122&32&17.041$\pm$0.022&16.225$\pm$0.023&15.604$\pm$0.037\\
    246.762512&-24.437368&38&75&51&17.375$\pm$0.100&15.621$\pm$0.003&12.544$\pm$0.001\\
    246.762589&-25.082260&243&228&124&16.514$\pm$0.004&15.789$\pm$0.004&15.453$\pm$0.006\\
    246.762695&-24.835979&28&43&50&17.223$\pm$0.019&16.306$\pm$0.015&15.729$\pm$0.028\\
    246.762726&-25.086535&4&17&13&15.997$\pm$0.002&15.282$\pm$0.002&15.011$\pm$0.003\\
    246.762802&-24.886368&250&263&263&16.023$\pm$0.002&15.260$\pm$0.003&14.962$\pm$0.003\\
    246.762833&-24.298433&15&42&20&16.264$\pm$0.003&13.775$\pm$0.001&12.575$\pm$0.001\\
    246.762848&-24.245068&8&22&3&17.044$\pm$0.006&15.762$\pm$0.004&15.122$\pm$0.004\\
    246.762863&-24.940948&116&122&42&17.099$\pm$0.016&16.353$\pm$0.023&15.813$\pm$0.048\\
    246.762878&-24.764877&52&28&5&17.312$\pm$0.036&16.272$\pm$0.009&15.444$\pm$0.008\\
    246.762878&-24.884378&108&42&8&15.445$\pm$0.002&14.559$\pm$0.002&14.233$\pm$0.002\\
    246.762894&-24.943659&258&258&258&16.442$\pm$0.003&15.628$\pm$0.003&15.333$\pm$0.005\\
    246.762924&-24.318180&7&2&5&17.360$\pm$0.048&16.323$\pm$0.010&15.487$\pm$0.009\\
    246.762970&-24.733807&18&16&6&14.720$\pm$0.001&12.879$\pm$0.001&12.052$\pm$0.001\\
    246.763016&-25.075115&36&18&4&16.579$\pm$0.004&15.751$\pm$0.004&15.418$\pm$0.006\\
    246.763031&-24.276827&2&187&192&13.200$\pm$0.001&11.633$\pm$0.001&10.774$\pm$0.001\\
    246.763062&-25.165901&263&263&263&16.322$\pm$0.003&15.492$\pm$0.003&15.170$\pm$0.004\\
    246.763092&-25.061146&8&3&6&17.128$\pm$0.017&16.226$\pm$0.012&15.692$\pm$0.024\\
    246.763107&-24.401106&261&260&260&17.336$\pm$0.087&16.334$\pm$0.010&15.117$\pm$0.004\\
    246.763199&-24.947929&9&20&25&17.076$\pm$0.010&16.309$\pm$0.011&15.768$\pm$0.026\\
    246.763672&-25.171967&255&259&254&16.997$\pm$0.008&16.146$\pm$0.007&15.638$\pm$0.013\\
    246.763718&-24.201227&117&262&262&17.239$\pm$0.023&16.234$\pm$0.009&15.532$\pm$0.010\\
    246.763824&-25.021496&258&258&257&16.551$\pm$0.004&15.676$\pm$0.004&15.345$\pm$0.005\\
    246.763824&-24.840492&263&263&262&17.177$\pm$0.011&16.219$\pm$0.008&15.672$\pm$0.012\\
    246.763931&-24.908590&30&17&5&16.713$\pm$0.004&15.829$\pm$0.004&15.455$\pm$0.006\\
    246.764084&-24.893082&263&263&262&15.429$\pm$0.001&14.750$\pm$0.002&14.493$\pm$0.002\\
    246.764130&-24.208923&20&38&18&17.198$\pm$0.011&15.948$\pm$0.005&15.285$\pm$0.005\\
    246.764236&-24.369820&39&16&2&17.442$\pm$0.131&16.567$\pm$0.063&15.289$\pm$0.007\\
    246.764328&-24.993689&263&262&258&14.318$\pm$0.001&13.527$\pm$0.001&13.257$\pm$0.001\\
    246.764374&-24.913891&238&227&130&16.313$\pm$0.003&15.579$\pm$0.003&15.273$\pm$0.005\\
    246.764694&-24.733583&7&45&35&16.905$\pm$0.006&15.406$\pm$0.003&14.636$\pm$0.003\\
    246.764725&-25.172762&239&262&262&16.386$\pm$0.003&15.725$\pm$0.004&15.439$\pm$0.006\\
    246.764786&-24.977114&263&263&263&17.145$\pm$0.023&16.308$\pm$0.021&15.748$\pm$0.045\\
    246.764908&-24.276812&214&236&221&17.157$\pm$0.019&15.700$\pm$0.004&14.838$\pm$0.003\\
    246.764984&-24.971508&12&12&4&17.035$\pm$0.008&16.218$\pm$0.008&15.684$\pm$0.016\\
    246.764984&-24.334810&15&29&13&16.944$\pm$0.006&14.768$\pm$0.002&13.464$\pm$0.001\\
    246.765121&-25.126707&109&70&19&16.366$\pm$0.003&15.616$\pm$0.003&15.342$\pm$0.005\\
    246.765198&-24.948490&263&262&262&17.114$\pm$0.016&16.420$\pm$0.025&15.779$\pm$0.050\\
    246.765259&-25.152760&10&115&231&17.109$\pm$0.021&16.353$\pm$0.033&15.819$\pm$0.101\\
    246.765411&-24.920961&254&254&231&17.051$\pm$0.008&16.238$\pm$0.009&15.714$\pm$0.019\\
    246.765640&-25.111982&262&262&262&14.382$\pm$0.001&13.731$\pm$0.001&13.494$\pm$0.001\\
    246.765671&-25.069242&64&40&9&17.128$\pm$0.014&16.273$\pm$0.011&15.692$\pm$0.019\\
    246.765808&-25.025282&262&262&245&14.924$\pm$0.001&14.270$\pm$0.001&14.027$\pm$0.002\\
    246.765945&-25.071283&216&234&176&15.900$\pm$0.002&15.059$\pm$0.002&14.784$\pm$0.003\\
    246.766083&-25.098223&17&2&2&17.081$\pm$0.009&16.233$\pm$0.009&15.716$\pm$0.019\\
    246.766098&-25.059322&10&5&2&16.940$\pm$0.006&15.964$\pm$0.005&15.529$\pm$0.007\\
    246.766129&-24.905785&263&263&263&16.325$\pm$0.003&15.599$\pm$0.003&15.317$\pm$0.005\\
    246.766281&-24.951754&263&263&263&17.026$\pm$0.008&16.199$\pm$0.008&15.694$\pm$0.017\\
    246.766434&-24.230253&263&263&263&17.240$\pm$0.014&16.012$\pm$0.005&15.292$\pm$0.005\\
    246.766663&-24.308201&261&260&258&15.890$\pm$0.002&13.855$\pm$0.001&12.944$\pm$0.001\\
    246.766815&-24.673220&246&227&121&17.461$\pm$0.133&16.544$\pm$0.045&15.123$\pm$0.004\\
    246.767075&-25.143785&88&136&153&16.781$\pm$0.005&15.952$\pm$0.005&15.550$\pm$0.008\\
    246.767090&-24.962513&253&238&134&17.064$\pm$0.012&16.288$\pm$0.015&15.751$\pm$0.042\\
    246.767090&-24.474903&262&260&236&16.550$\pm$0.004&13.027$\pm$0.001&10.870$\pm$0.001\\
    246.767120&-24.902493&201&155&46&16.453$\pm$0.003&15.644$\pm$0.003&15.325$\pm$0.005\\
    246.767349&-25.009157&89&48&9&16.320$\pm$0.003&15.670$\pm$0.004&15.373$\pm$0.005\\
    246.767395&-25.124893&8&2&5&15.753$\pm$0.002&15.092$\pm$0.002&14.850$\pm$0.003\\
    246.767670&-25.176456&49&22&4&17.148$\pm$0.029&16.413$\pm$0.041&15.779$\pm$0.070\\
    246.767792&-24.898878&230&221&221&15.679$\pm$0.002&14.744$\pm$0.002&14.438$\pm$0.002\\
    246.767883&-24.804842&8&3&6&16.684$\pm$0.004&15.419$\pm$0.003&14.822$\pm$0.003\\
    246.768036&-24.197735&263&263&263&17.385$\pm$0.055&16.344$\pm$0.022&15.634$\pm$0.026\\
    246.768082&-24.866238&35&12&2&15.877$\pm$0.002&14.955$\pm$0.002&14.631$\pm$0.002\\
    246.768112&-24.978901&142&93&24&17.077$\pm$0.029&16.356$\pm$0.045&15.804$\pm$0.110\\
    246.768234&-24.961782&263&263&262&17.077$\pm$0.009&16.173$\pm$0.007&15.623$\pm$0.012\\
    246.768280&-24.209644&19&14&3&15.927$\pm$0.002&14.328$\pm$0.001&13.638$\pm$0.001\\
    246.768295&-25.172762&213&191&77&16.433$\pm$0.003&15.659$\pm$0.004&15.391$\pm$0.005\\
    246.768311&-24.872257&263&263&263&15.767$\pm$0.002&15.034$\pm$0.002&14.733$\pm$0.003\\
    246.768402&-24.857536&17&2&6&16.638$\pm$0.004&15.744$\pm$0.004&15.359$\pm$0.005\\
    246.768417&-25.158325&224&230&225&15.928$\pm$0.002&15.217$\pm$0.002&14.992$\pm$0.003\\
    246.768433&-25.006374&263&263&263&13.792$\pm$0.001&13.096$\pm$0.001&12.850$\pm$0.001\\
    246.768463&-25.023140&193&158&59&16.816$\pm$0.005&15.850$\pm$0.004&15.450$\pm$0.006\\
    246.768677&-24.707766&170&205&131&17.352$\pm$0.062&16.338$\pm$0.011&15.319$\pm$0.006\\
    246.768814&-24.716524&31&36&15&12.000$\pm$0.001&10.478$\pm$0.001&9.821$\pm$0.001\\
    246.768906&-25.042665&33&38&18&15.058$\pm$0.001&14.325$\pm$0.001&14.063$\pm$0.002\\
    246.768997&-24.703840&11&10&4&12.271$\pm$0.001&10.580$\pm$0.001&9.831$\pm$0.001\\
    246.769058&-24.454285&249&222&102&16.454$\pm$0.003&13.070$\pm$0.001&11.175$\pm$0.001\\
    246.769089&-25.162308&165&122&48&16.243$\pm$0.003&15.590$\pm$0.003&15.340$\pm$0.005\\
    246.769104&-24.995356&85&52&13&17.164$\pm$0.011&16.275$\pm$0.009&15.743$\pm$0.016\\
    246.769333&-24.924337&257&259&249&16.992$\pm$0.014&16.220$\pm$0.022&15.681$\pm$0.061\\
    246.769440&-24.924677&179&136&37&17.003$\pm$0.011&16.221$\pm$0.016&15.680$\pm$0.050\\
    246.769577&-25.150167&121&106&34&17.150$\pm$0.025&16.267$\pm$0.017&15.502$\pm$0.015\\
    246.769608&-24.761732&15&10&3&17.301$\pm$0.039&16.217$\pm$0.010&15.513$\pm$0.010\\
    246.769730&-25.179161&257&257&247&16.787$\pm$0.005&16.127$\pm$0.006&15.654$\pm$0.013\\
    246.769791&-24.847944&244&245&229&16.962$\pm$0.006&15.783$\pm$0.004&15.275$\pm$0.005\\
    246.769897&-24.863289&263&263&263&17.175$\pm$0.042&16.328$\pm$0.036&15.772$\pm$0.078\\
    246.769943&-24.868364&16&7&3&17.121$\pm$0.010&16.118$\pm$0.006&15.584$\pm$0.010\\
    246.769958&-24.932888&193&148&43&16.657$\pm$0.004&15.992$\pm$0.005&15.594$\pm$0.008\\
    246.770096&-24.788397&258&258&258&17.250$\pm$0.049&16.421$\pm$0.022&15.653$\pm$0.021\\
    246.770218&-24.914377&255&255&255&17.135$\pm$0.039&16.359$\pm$0.040&15.780$\pm$0.091\\
    246.770264&-24.854544&222&173&72&16.933$\pm$0.006&15.960$\pm$0.005&15.505$\pm$0.006\\
    246.770309&-25.003698&14&5&11&15.923$\pm$0.002&15.246$\pm$0.003&14.986$\pm$0.003\\
    246.770462&-25.054527&57&35&9&14.569$\pm$0.001&13.840$\pm$0.001&13.577$\pm$0.001\\
    246.770645&-25.140514&6&4&2&15.280$\pm$0.002&14.323$\pm$0.002&13.978$\pm$0.002\\
    246.770706&-25.031477&77&54&20&16.456$\pm$0.003&15.782$\pm$0.004&15.456$\pm$0.006\\
    246.770874&-25.146795&105&104&42&12.014$\pm$0.001&11.509$\pm$0.001&11.310$\pm$0.001\\
    246.770950&-24.739624&138&115&37&15.783$\pm$0.002&14.107$\pm$0.001&13.308$\pm$0.001\\
    246.770996&-24.925669&92&83&21&17.161$\pm$0.032&16.340$\pm$0.026&15.744$\pm$0.057\\
    246.771057&-24.795004&4&18&30&17.444$\pm$99.000&16.383$\pm$0.040&15.480$\pm$0.027\\
    246.771103&-25.167370&255&257&257&16.922$\pm$0.006&16.189$\pm$0.007&15.702$\pm$0.016\\
    246.771133&-24.957487&254&259&256&17.113$\pm$0.031&16.410$\pm$0.052&15.757$\pm$0.118\\
    246.771286&-24.279083&128&114&34&17.027$\pm$0.007&15.487$\pm$0.003&14.739$\pm$0.003\\
    246.771439&-24.980293&263&263&263&14.153$\pm$0.002&13.303$\pm$0.002&12.984$\pm$0.001\\
    246.771484&-25.129562&252&237&151&16.926$\pm$0.006&16.052$\pm$0.005&15.558$\pm$0.008\\
    246.771545&-24.335421&8&18&5&12.700$\pm$0.001&10.440$\pm$0.001&9.341$\pm$0.001\\
    246.771637&-25.041271&7&2&2&17.195$\pm$0.045&16.307$\pm$0.035&15.846$\pm$0.080\\
    246.771667&-24.248150&6&6&2&17.264$\pm$0.020&16.269$\pm$0.009&15.616$\pm$0.010\\
    246.771683&-24.194397&227&203&90&15.783$\pm$0.012&14.211$\pm$0.006&13.544$\pm$0.007\\
    246.771698&-24.891954&256&247&163&17.185$\pm$0.020&16.373$\pm$0.020&15.752$\pm$0.055\\
    246.771805&-24.992462&263&263&263&16.073$\pm$0.003&15.167$\pm$0.003&14.852$\pm$0.003\\
    246.771851&-24.608212&259&256&231&17.266$\pm$0.149&16.437$\pm$0.114&14.455$\pm$0.003\\
    246.771942&-24.878325&257&257&257&16.812$\pm$0.005&16.025$\pm$0.005&15.611$\pm$0.008\\
    246.771988&-24.914228&263&263&263&17.093$\pm$0.015&16.317$\pm$0.019&15.756$\pm$0.041\\
    246.772079&-24.289640&255&242&154&17.293$\pm$0.036&16.221$\pm$0.011&15.451$\pm$0.009\\
    246.772186&-25.161106&263&263&263&15.361$\pm$0.001&14.591$\pm$0.001&14.364$\pm$0.002\\
    246.772232&-24.825331&237&227&122&17.276$\pm$0.039&16.385$\pm$0.024&15.700$\pm$0.030\\
    246.772293&-25.034142&12&4&6&17.082$\pm$0.016&16.306$\pm$0.022&15.803$\pm$0.051\\
    246.772385&-24.862595&8&3&5&17.168$\pm$0.015&16.169$\pm$0.008&15.588$\pm$0.012\\
    246.772659&-24.342674&3&8&14&17.057$\pm$0.007&14.416$\pm$0.001&12.980$\pm$0.001\\
    246.772659&-24.955385&263&263&263&16.618$\pm$0.004&15.606$\pm$0.003&15.234$\pm$0.004\\
    246.772690&-24.754148&262&263&262&17.282$\pm$0.028&16.210$\pm$0.008&15.460$\pm$0.007\\
    246.772720&-24.912580&3&6&9&15.290$\pm$0.001&14.521$\pm$0.001&14.214$\pm$0.002\\
    246.772736&-24.873913&263&263&263&16.067$\pm$0.003&15.153$\pm$0.002&14.823$\pm$0.003\\
    246.772766&-24.408319&261&261&255&17.372$\pm$0.089&16.536$\pm$0.046&15.527$\pm$0.025\\
    246.772781&-24.801346&253&236&131&17.061$\pm$0.008&15.711$\pm$0.004&14.944$\pm$0.003\\
    246.772827&-25.003105&121&128&54&15.960$\pm$0.002&15.232$\pm$0.002&14.933$\pm$0.003\\
    246.772842&-25.061348&22&6&11&17.058$\pm$0.033&16.317$\pm$0.058&15.991$\pm$0.160\\
    246.773071&-24.873737&84&67&21&16.067$\pm$0.003&15.153$\pm$0.002&14.823$\pm$0.003\\
    246.773300&-24.225620&255&259&257&14.243$\pm$0.001&12.934$\pm$0.001&12.316$\pm$0.001\\
    246.773346&-24.850622&111&90&27&17.192$\pm$0.030&16.365$\pm$0.027&15.829$\pm$0.046\\
    246.773422&-25.168964&34&30&9&14.244$\pm$0.001&13.497$\pm$0.001&13.274$\pm$0.001\\
    246.773483&-24.937523&14&3&6&16.929$\pm$0.007&16.065$\pm$0.006&15.594$\pm$0.012\\
    246.773514&-24.938366&262&262&262&17.012$\pm$0.014&16.200$\pm$0.019&15.608$\pm$0.047\\
    246.773575&-25.149471&36&134&109&17.207$\pm$0.027&16.409$\pm$0.026&15.844$\pm$0.048\\
    246.773605&-24.670246&5&5&8&17.455$\pm$0.093&16.343$\pm$0.010&13.898$\pm$0.001\\
    246.773682&-24.326866&263&263&263&17.267$\pm$0.016&15.767$\pm$0.004&14.729$\pm$0.003\\
    246.773758&-24.874182&215&236&222&14.290$\pm$0.001&13.716$\pm$0.001&13.451$\pm$0.001\\
    246.773788&-25.179443&252&238&148&17.066$\pm$0.012&16.351$\pm$0.020&15.814$\pm$0.051\\
    246.773804&-24.948997&261&250&157&16.442$\pm$0.003&15.760$\pm$0.004&15.445$\pm$0.006\\
    246.773834&-24.989147&263&262&253&16.900$\pm$0.006&16.153$\pm$0.006&15.666$\pm$0.011\\
    246.774048&-24.789062&21&49&69&17.272$\pm$0.024&16.268$\pm$0.009&15.559$\pm$0.009\\
    246.774063&-25.107588&258&256&223&17.098$\pm$0.016&16.376$\pm$0.029&15.824$\pm$0.055\\
    246.774094&-24.862440&263&263&263&17.217$\pm$0.036&16.245$\pm$0.020&15.666$\pm$0.041\\
    246.774231&-25.024239&93&63&19&17.069$\pm$0.029&16.317$\pm$0.051&15.695$\pm$0.157\\
    246.774338&-24.619061&13&13&13&17.394$\pm$0.127&16.458$\pm$0.099&15.278$\pm$0.008\\
    246.774429&-24.901575&137&206&189&16.170$\pm$0.003&15.179$\pm$0.002&14.747$\pm$0.003\\
    246.774475&-25.027214&249&225&106&17.014$\pm$0.008&16.230$\pm$0.009&15.701$\pm$0.018\\
    246.774628&-24.993830&75&48&8&11.515$\pm$0.001&10.429$\pm$0.001&10.067$\pm$0.001\\
    246.774689&-25.000607&232&218&113&16.713$\pm$0.004&15.780$\pm$0.004&15.416$\pm$0.005\\
    246.774719&-25.131950&20&7&6&16.067$\pm$0.002&15.384$\pm$0.003&15.125$\pm$0.004\\
    246.774750&-24.311090&3&263&263&17.115$\pm$0.008&15.769$\pm$0.004&14.806$\pm$0.003\\
    246.774796&-24.270737&261&260&260&17.339$\pm$0.088&16.405$\pm$0.035&15.579$\pm$0.028\\
    246.774796&-24.870644&263&263&263&17.173$\pm$0.015&16.394$\pm$0.020&15.846$\pm$0.043\\
    246.774872&-24.438417&173&164&58&17.147$\pm$0.009&13.361$\pm$0.001&11.024$\pm$0.001\\
    246.774902&-24.476698&109&60&19&16.905$\pm$0.005&14.467$\pm$0.001&13.029$\pm$0.001\\
    246.774918&-24.957367&151&149&59&16.979$\pm$0.008&16.127$\pm$0.008&15.597$\pm$0.018\\
    246.775208&-24.636698&70&44&9&15.804$\pm$0.002&15.123$\pm$0.002&14.672$\pm$0.003\\
    246.775269&-24.768789&258&258&258&17.399$\pm$0.071&16.392$\pm$0.032&15.808$\pm$0.054\\
    246.775299&-24.954842&223&155&39&14.282$\pm$0.001&13.624$\pm$0.001&13.367$\pm$0.001\\
    246.775375&-24.427608&263&263&263&17.558$\pm$0.000&16.524$\pm$0.063&15.394$\pm$0.018\\
    246.775375&-24.409691&263&263&263&17.437$\pm$0.070&16.394$\pm$0.013&15.370$\pm$0.007\\
    246.775436&-25.147890&68&68&21&17.256$\pm$0.040&16.457$\pm$0.050&15.753$\pm$0.066\\
    246.775513&-24.876211&108&130&59&17.109$\pm$0.011&16.289$\pm$0.012&15.761$\pm$0.027\\
    246.775650&-24.896963&11&8&2&13.167$\pm$0.001&12.049$\pm$0.001&11.698$\pm$0.001\\
    246.775726&-24.957190&229&246&211&17.013$\pm$0.017&16.174$\pm$0.018&15.576$\pm$0.038\\
    246.775894&-24.966921&226&222&151&17.180$\pm$0.026&16.290$\pm$0.023&15.810$\pm$0.045\\
    246.776016&-25.050467&6&4&19&16.596$\pm$0.004&15.661$\pm$0.004&15.201$\pm$0.004\\
    246.776016&-24.909048&253&251&222&16.450$\pm$0.003&15.455$\pm$0.003&15.052$\pm$0.004\\
    246.776245&-24.223505&263&263&263&16.634$\pm$0.004&14.986$\pm$0.002&14.278$\pm$0.002\\
    246.776428&-25.095751&123&109&50&17.105$\pm$0.023&16.352$\pm$0.038&15.711$\pm$0.088\\
    246.776443&-24.975151&195&164&55&17.182$\pm$0.033&16.327$\pm$0.025&15.579$\pm$0.022\\
    246.776489&-24.874088&31&80&38&17.163$\pm$0.025&16.337$\pm$0.028&15.755$\pm$0.054\\
    246.776489&-24.290480&34&40&15&16.178$\pm$0.003&14.577$\pm$0.001&13.886$\pm$0.001\\
    246.776520&-24.260263&236&202&82&17.365$\pm$0.043&16.341$\pm$0.016&15.652$\pm$0.018\\
    246.776550&-24.275373&237&220&150&17.354$\pm$0.064&16.372$\pm$0.025&15.691$\pm$0.028\\
    246.776672&-25.052975&258&258&231&17.136$\pm$0.015&16.290$\pm$0.013&15.720$\pm$0.022\\
    246.776718&-24.848455&8&6&2&15.727$\pm$0.002&14.795$\pm$0.002&14.426$\pm$0.002\\
    246.776810&-25.055901&15&11&3&16.488$\pm$0.003&15.746$\pm$0.004&15.445$\pm$0.006\\
    246.777084&-25.103775&11&5&7&17.101$\pm$0.011&16.305$\pm$0.012&15.763$\pm$0.028\\
    246.777115&-24.322542&263&262&263&17.074$\pm$0.007&14.919$\pm$0.002&13.793$\pm$0.001\\
    246.777206&-24.972616&47&17&4&16.615$\pm$0.004&15.712$\pm$0.004&15.374$\pm$0.005\\
    246.777206&-25.114538&263&263&263&17.047$\pm$0.021&16.304$\pm$0.046&15.749$\pm$0.101\\
    246.777405&-24.706207&5&5&2&17.384$\pm$0.072&16.443$\pm$0.022&15.488$\pm$0.013\\
    246.777435&-24.356531&173&122&28&17.331$\pm$0.118&16.461$\pm$0.024&15.261$\pm$0.006\\
    246.777481&-24.696856&65&59&18&12.386$\pm$0.001&11.331$\pm$0.001&10.705$\pm$0.001\\
    246.777512&-25.117121&261&261&258&14.949$\pm$0.001&14.122$\pm$0.001&13.863$\pm$0.001\\
    246.777557&-24.810177&221&207&113&17.277$\pm$0.044&16.408$\pm$0.039&15.809$\pm$0.051\\
    246.777679&-24.864716&263&263&263&15.669$\pm$0.002&14.669$\pm$0.001&14.282$\pm$0.002\\
    246.777817&-25.168514&35&32&10&15.369$\pm$0.001&14.497$\pm$0.001&14.098$\pm$0.002\\
    246.777908&-25.089340&8&2&8&15.318$\pm$0.001&14.484$\pm$0.001&14.221$\pm$0.002\\
    246.777939&-24.834885&200&188&130&16.918$\pm$0.005&16.055$\pm$0.005&15.558$\pm$0.007\\
    246.778000&-25.144464&9&53&47&13.852$\pm$0.007&13.087$\pm$0.010&12.899$\pm$0.002\\
    246.778076&-24.295286&10&3&5&17.257$\pm$0.021&16.315$\pm$0.011&15.639$\pm$0.013\\
    246.778244&-24.637451&228&212&99&17.433$\pm$0.073&14.096$\pm$0.001&10.767$\pm$0.001\\
    246.778595&-25.159046&159&259&262&15.295$\pm$0.001&14.428$\pm$0.001&14.047$\pm$0.002\\
    246.778656&-24.713120&263&260&221&17.376$\pm$0.048&16.342$\pm$0.010&15.407$\pm$0.007\\
    246.778671&-25.008490&11&4&2&15.039$\pm$0.001&14.072$\pm$0.001&13.700$\pm$0.001\\
    246.779190&-24.262583&8&5&2&16.678$\pm$0.004&14.967$\pm$0.002&14.228$\pm$0.002\\
    246.779205&-25.050922&244&206&87&16.438$\pm$0.003&15.637$\pm$0.003&15.317$\pm$0.005\\
    246.779297&-24.727425&262&261&242&17.104$\pm$0.008&15.476$\pm$0.003&14.599$\pm$0.002\\
    246.779373&-24.889729&262&263&263&17.171$\pm$0.031&16.499$\pm$0.049&15.853$\pm$0.086\\
    246.779404&-25.017406&109&60&11&17.158$\pm$0.015&16.287$\pm$0.013&15.691$\pm$0.023\\
    246.779419&-25.135309&257&256&255&16.600$\pm$0.004&16.030$\pm$0.005&15.626$\pm$0.010\\
    246.779495&-24.279657&41&45&17&17.213$\pm$0.011&15.771$\pm$0.004&15.045$\pm$0.004\\
    246.780106&-25.170446&15&10&5&14.629$\pm$0.001&13.888$\pm$0.001&13.667$\pm$0.001\\
    246.780243&-25.141754&14&8&2&17.107$\pm$0.014&16.362$\pm$0.021&15.810$\pm$0.051\\
    246.780365&-25.161192&67&68&27&14.217$\pm$0.001&13.697$\pm$0.001&13.490$\pm$0.001\\
    246.780548&-24.202360&263&263&263&17.236$\pm$0.048&16.358$\pm$0.024&15.748$\pm$0.032\\
    246.780655&-25.148659&251&229&114&16.939$\pm$0.006&16.251$\pm$0.008&15.708$\pm$0.018\\
    246.780777&-24.904802&237&194&70&16.833$\pm$0.005&16.134$\pm$0.006&15.587$\pm$0.012\\
    246.781143&-24.845217&256&261&248&16.940$\pm$0.006&15.879$\pm$0.004&15.403$\pm$0.005\\
    246.781143&-24.986485&263&263&263&16.769$\pm$0.006&15.775$\pm$0.005&15.360$\pm$0.008\\
    246.781158&-24.985958&85&73&25&16.914$\pm$0.009&15.934$\pm$0.006&15.470$\pm$0.011\\
    246.781174&-24.881758&248&240&153&13.726$\pm$0.001&13.128$\pm$0.001&12.872$\pm$0.001\\
    246.781281&-24.684441&142&129&121&17.439$\pm$0.096&16.409$\pm$0.013&14.502$\pm$0.002\\
    246.781296&-24.776003&49&30&5&13.462$\pm$0.001&12.029$\pm$0.001&11.322$\pm$0.001\\
    246.781311&-25.069157&18&4&8&16.663$\pm$0.004&15.833$\pm$0.004&15.482$\pm$0.006\\
    246.781479&-25.082346&262&262&263&13.656$\pm$0.001&12.954$\pm$0.001&12.713$\pm$0.001\\
    246.781647&-24.212475&10&241&262&17.361$\pm$0.043&16.343$\pm$0.017&15.674$\pm$0.018\\
    246.781723&-24.283131&254&238&132&16.460$\pm$0.003&14.848$\pm$0.002&14.073$\pm$0.002\\
    246.781738&-25.172329&263&260&230&17.048$\pm$0.011&16.353$\pm$0.019&15.811$\pm$0.048\\
    246.781754&-24.304850&28&9&9&17.022$\pm$0.006&15.641$\pm$0.003&14.969$\pm$0.003\\
    246.781784&-25.073893&195&202&111&16.291$\pm$0.003&15.527$\pm$0.003&15.250$\pm$0.004\\
    246.781952&-24.977417&262&262&253&17.166$\pm$0.024&16.362$\pm$0.032&15.825$\pm$0.091\\
    246.782013&-24.847694&258&258&258&17.221$\pm$0.031&16.324$\pm$0.021&15.764$\pm$0.036\\
    246.782043&-25.055359&258&258&257&16.772$\pm$0.005&15.946$\pm$0.005&15.494$\pm$0.010\\
    246.782318&-24.225819&37&44&13&16.947$\pm$0.006&15.491$\pm$0.003&14.853$\pm$0.003\\
    246.782639&-25.121321&262&262&262&17.113$\pm$0.016&16.375$\pm$0.022&15.868$\pm$0.060\\
    246.782883&-24.769037&199&188&84&17.208$\pm$0.049&16.328$\pm$0.027&15.645$\pm$0.032\\
    246.782990&-24.937738&12&5&8&15.412$\pm$0.002&14.737$\pm$0.002&14.473$\pm$0.002\\
    246.783112&-24.674715&11&7&8&17.547$\pm$0.155&16.337$\pm$0.010&13.712$\pm$0.001\\
    246.783188&-24.217194&31&33&8&17.298$\pm$0.026&16.294$\pm$0.013&15.608$\pm$0.016\\
    246.783249&-24.972828&263&263&263&16.942$\pm$0.008&16.040$\pm$0.007&15.512$\pm$0.011\\
    246.783279&-24.972294&263&263&263&16.941$\pm$0.006&16.035$\pm$0.006&15.508$\pm$0.009\\
    246.783386&-25.021955&263&263&262&17.137$\pm$0.021&16.411$\pm$0.031&15.786$\pm$0.093\\
    246.783417&-24.970465&28&12&2&16.133$\pm$0.003&15.400$\pm$0.003&15.143$\pm$0.004\\
    246.783539&-24.335281&2&151&263&17.243$\pm$0.013&14.821$\pm$0.002&13.377$\pm$0.001\\
    246.783615&-25.117081&230&197&148&16.334$\pm$0.003&15.584$\pm$0.003&15.310$\pm$0.005\\
    246.783630&-24.892876&9&263&263&17.164$\pm$0.012&16.362$\pm$0.013&15.769$\pm$0.025\\
    246.783676&-24.938990&263&263&263&16.822$\pm$0.005&16.072$\pm$0.006&15.606$\pm$0.012\\
    246.783783&-25.096460&124&142&52&16.910$\pm$0.006&16.184$\pm$0.007&15.695$\pm$0.014\\
    246.783859&-24.812227&198&126&33&17.297$\pm$0.037&16.332$\pm$0.020&15.698$\pm$0.027\\
    246.784058&-25.171352&263&263&263&16.994$\pm$0.007&16.256$\pm$0.009&15.751$\pm$0.020\\
    246.784149&-24.773638&35&110&84&17.246$\pm$0.013&16.145$\pm$0.006&15.474$\pm$0.006\\
    246.784149&-24.707903&72&52&13&15.365$\pm$0.001&12.252$\pm$0.001&10.723$\pm$0.001\\
    246.784149&-24.777971&190&129&39&16.701$\pm$0.004&15.058$\pm$0.002&14.327$\pm$0.002\\
    246.784225&-25.060514&169&159&69&17.156$\pm$0.032&16.343$\pm$0.035&15.872$\pm$0.071\\
    246.784286&-24.839815&2&5&37&17.130$\pm$0.009&16.187$\pm$0.007&15.654$\pm$0.010\\
    246.784332&-25.135077&13&15&5&17.093$\pm$0.009&16.229$\pm$0.009&15.686$\pm$0.018\\
    246.784393&-25.169378&102&64&20&15.765$\pm$0.002&15.028$\pm$0.002&14.792$\pm$0.003\\
    246.784409&-24.776373&263&263&263&16.063$\pm$0.003&14.574$\pm$0.002&13.863$\pm$0.002\\
    246.784531&-24.293964&232&204&73&17.310$\pm$0.046&16.362$\pm$0.020&15.717$\pm$0.025\\
    246.784576&-24.808014&50&14&9&17.054$\pm$0.007&15.585$\pm$0.003&14.796$\pm$0.003\\
    246.784775&-25.150612&33&54&47&16.805$\pm$0.005&16.106$\pm$0.006&15.671$\pm$0.013\\
    246.784775&-25.046839&260&258&254&17.092$\pm$0.023&16.491$\pm$0.044&15.766$\pm$0.089\\
    246.784805&-24.244259&29&95&81&17.271$\pm$0.039&16.372$\pm$0.026&15.729$\pm$0.038\\
    246.784836&-24.242016&13&5&7&15.215$\pm$0.001&13.896$\pm$0.001&13.300$\pm$0.001\\
    246.784927&-24.302116&14&6&8&17.289$\pm$0.055&16.333$\pm$0.017&15.664$\pm$0.021\\
    246.785004&-24.426464&191&159&54&17.349$\pm$0.033&15.587$\pm$0.003&14.234$\pm$0.002\\
    246.785095&-25.049814&263&263&263&17.147$\pm$0.022&16.405$\pm$0.034&15.898$\pm$0.070\\
    246.785172&-25.105749&263&263&263&16.440$\pm$0.003&15.492$\pm$0.003&15.127$\pm$0.004\\
    246.785202&-25.081661&247&236&133&16.419$\pm$0.003&15.520$\pm$0.003&15.216$\pm$0.004\\
    246.785416&-25.033403&8&2&5&15.927$\pm$0.002&15.198$\pm$0.002&14.914$\pm$0.003\\
    246.785645&-24.882986&239&228&117&16.782$\pm$0.005&15.836$\pm$0.004&15.435$\pm$0.006\\
    246.785797&-25.079819&11&9&8&14.694$\pm$0.001&14.031$\pm$0.001&13.789$\pm$0.001\\
    246.785828&-25.110992&17&6&2&15.851$\pm$0.002&15.208$\pm$0.002&14.989$\pm$0.003\\
    246.786072&-25.054264&262&262&261&17.024$\pm$0.008&16.291$\pm$0.011&15.743$\pm$0.024\\
    246.786163&-24.256680&263&263&263&17.200$\pm$0.038&16.331$\pm$0.024&15.684$\pm$0.032\\
    246.786331&-25.042410&11&11&2&16.313$\pm$0.003&15.653$\pm$0.003&15.382$\pm$0.005\\
    246.786346&-25.149536&64&54&15&14.400$\pm$0.001&13.809$\pm$0.001&13.610$\pm$0.001\\
    246.786453&-24.957067&30&14&4&16.599$\pm$0.004&15.726$\pm$0.004&15.371$\pm$0.005\\
    246.786606&-24.962889&6&5&2&16.648$\pm$0.004&15.925$\pm$0.004&15.525$\pm$0.007\\
    246.786606&-24.835644&263&263&263&17.069$\pm$0.007&16.017$\pm$0.005&15.531$\pm$0.007\\
    246.786743&-24.895596&231&194&236&16.440$\pm$0.003&15.380$\pm$0.003&14.978$\pm$0.003\\
    246.787292&-24.719088&34&30&17&17.441$\pm$0.062&16.266$\pm$0.008&15.117$\pm$0.004\\
    246.787476&-25.029577&48&102&65&14.322$\pm$0.001&13.318$\pm$0.001&12.942$\pm$0.001\\
    246.787537&-25.044146&12&47&48&17.074$\pm$0.009&16.311$\pm$0.012&15.757$\pm$0.024\\
    246.787598&-25.175299&263&263&263&16.923$\pm$0.007&16.036$\pm$0.006&15.301$\pm$0.005\\
    246.787659&-24.930634&263&263&263&14.494$\pm$0.001&13.807$\pm$0.001&13.538$\pm$0.001\\
    246.787750&-24.286547&148&116&43&16.530$\pm$0.004&14.970$\pm$0.002&14.242$\pm$0.002\\
    246.787811&-24.921217&255&256&206&17.118$\pm$0.010&16.227$\pm$0.009&15.703$\pm$0.018\\
    246.787857&-24.200172&121&109&38&12.487$\pm$0.001&10.746$\pm$0.001&9.857$\pm$0.001\\
    246.787888&-25.073311&263&263&263&13.589$\pm$0.001&12.704$\pm$0.001&12.414$\pm$0.001\\
    246.787964&-24.568890&7&4&39&12.650$\pm$0.001&10.263$\pm$0.001&8.921$\pm$0.001\\
    246.788071&-24.919527&111&77&28&15.166$\pm$0.001&14.327$\pm$0.002&14.042$\pm$0.002\\
    246.788193&-24.901449&173&98&24&16.307$\pm$0.003&15.540$\pm$0.003&15.253$\pm$0.004\\
    246.788284&-24.965809&7&7&82&17.137$\pm$0.011&16.323$\pm$0.012&15.814$\pm$0.027\\
    246.788513&-24.233017&263&263&263&17.220$\pm$0.053&16.361$\pm$0.042&15.746$\pm$0.054\\
    246.788635&-25.082127&122&69&23&17.192$\pm$0.035&16.387$\pm$0.031&15.789$\pm$0.060\\
    246.788712&-25.152592&263&263&263&16.240$\pm$0.003&15.708$\pm$0.004&15.455$\pm$0.006\\
    246.788742&-24.249037&71&112&47&17.253$\pm$0.020&16.305$\pm$0.011&15.657$\pm$0.014\\
    246.788834&-24.722067&15&18&18&14.326$\pm$0.001&12.201$\pm$0.001&11.074$\pm$0.001\\
    246.788971&-24.672836&14&4&6&17.192$\pm$0.010&13.542$\pm$0.001&11.322$\pm$0.001\\
    246.788986&-24.220171&257&258&229&16.558$\pm$0.004&15.097$\pm$0.002&14.503$\pm$0.002\\
    246.789001&-25.113501&10&3&2&16.783$\pm$0.005&15.859$\pm$0.004&15.449$\pm$0.006\\
    246.789032&-24.826162&40&18&5&16.865$\pm$0.005&15.880$\pm$0.004&15.352$\pm$0.005\\
    246.789047&-25.176283&3&58&112&16.404$\pm$0.003&15.798$\pm$0.004&15.496$\pm$0.007\\
    246.789062&-25.098370&260&255&206&16.701$\pm$0.004&15.785$\pm$0.004&15.331$\pm$0.005\\
    246.789078&-24.281368&255&257&257&14.150$\pm$0.001&12.850$\pm$0.001&12.181$\pm$0.001\\
    246.789230&-24.621819&262&263&263&16.737$\pm$0.006&11.059$\pm$0.001&7.051$\pm$0.001\\
    246.789322&-24.779991&0&2&8&17.251$\pm$0.013&16.101$\pm$0.006&15.477$\pm$0.006\\
    246.789505&-25.062437&124&144&59&17.217$\pm$0.040&16.406$\pm$0.035&15.809$\pm$0.071\\
    246.789642&-24.970959&253&262&260&15.856$\pm$0.002&15.172$\pm$0.002&14.942$\pm$0.003\\
    246.789703&-25.173515&256&255&255&16.755$\pm$0.005&16.008$\pm$0.005&15.605$\pm$0.009\\
    246.789719&-24.746996&262&263&261&17.133$\pm$0.097&16.450$\pm$0.033&15.619$\pm$0.029\\
    246.789734&-24.414890&120&76&20&17.415$\pm$0.046&16.070$\pm$0.005&14.837$\pm$0.003\\
    246.789764&-25.119165&263&262&262&16.751$\pm$0.004&15.997$\pm$0.005&15.600$\pm$0.008\\
    246.789795&-25.053850&9&3&5&16.931$\pm$0.006&16.204$\pm$0.007&15.688$\pm$0.015\\
    246.789841&-24.920353&210&257&257&16.153$\pm$0.003&15.217$\pm$0.002&14.891$\pm$0.003\\
    246.789886&-24.194683&246&226&119&17.242$\pm$0.080&16.113$\pm$0.027&15.405$\pm$0.030\\
    246.790070&-25.154381&40&20&5&15.488$\pm$0.002&14.893$\pm$0.002&14.682$\pm$0.003\\
    246.790222&-24.768513&263&263&263&17.284$\pm$0.029&16.295$\pm$0.011&15.588$\pm$0.012\\
    246.790329&-25.034861&258&257&257&17.212$\pm$0.037&16.418$\pm$0.040&15.780$\pm$0.078\\
    246.790482&-24.904238&162&134&46&16.683$\pm$0.004&15.821$\pm$0.004&15.468$\pm$0.006\\
    246.790497&-24.498713&263&263&262&17.346$\pm$0.085&16.250$\pm$0.007&12.962$\pm$0.001\\
    246.790512&-25.066763&250&223&99&16.102$\pm$0.003&15.346$\pm$0.003&15.067$\pm$0.004\\
    246.790619&-24.318192&257&257&231&16.299$\pm$0.281&15.160$\pm$0.278&14.182$\pm$0.048\\
    246.790619&-24.907547&261&262&256&17.198$\pm$0.040&16.433$\pm$0.042&15.888$\pm$0.095\\
    246.790649&-24.927452&172&186&105&17.135$\pm$0.017&16.409$\pm$0.027&15.760$\pm$0.059\\
    246.790741&-25.064871&234&246&188&17.088$\pm$0.031&16.305$\pm$0.056&15.489$\pm$0.091\\
    246.790771&-24.813931&3&15&13&15.780$\pm$0.002&14.597$\pm$0.001&14.042$\pm$0.002\\
    246.790787&-24.896832&260&254&183&17.137$\pm$0.011&16.293$\pm$0.011&15.720$\pm$0.020\\
    246.790833&-24.993759&44&22&7&15.476$\pm$0.002&14.497$\pm$0.001&14.144$\pm$0.002\\
    246.790909&-25.146763&13&8&2&16.599$\pm$0.004&15.809$\pm$0.004&15.469$\pm$0.006\\
    246.790924&-25.107670&117&100&78&16.702$\pm$0.004&16.001$\pm$0.005&15.595$\pm$0.009\\
    246.791092&-24.222483&263&263&263&17.310$\pm$0.023&16.155$\pm$0.007&15.468$\pm$0.007\\
    246.791199&-24.963230&259&256&197&15.764$\pm$0.002&15.094$\pm$0.002&14.840$\pm$0.003\\
    246.791245&-25.078129&255&252&190&17.125$\pm$0.015&16.365$\pm$0.021&15.911$\pm$0.045\\
    246.791245&-25.059940&263&263&263&17.185$\pm$0.026&16.341$\pm$0.026&15.716$\pm$0.056\\
    246.791397&-24.936432&51&64&25&17.127$\pm$0.011&16.269$\pm$0.010&15.758$\pm$0.023\\
    246.791473&-25.152332&5&82&92&17.038$\pm$0.012&16.333$\pm$0.025&15.792$\pm$0.066\\
    246.791473&-24.856319&36&31&10&16.919$\pm$0.005&15.884$\pm$0.004&15.443$\pm$0.006\\
    246.791504&-25.121838&90&59&16&16.971$\pm$0.006&16.086$\pm$0.006&15.622$\pm$0.010\\
    246.791626&-25.037598&258&258&253&16.099$\pm$0.002&15.379$\pm$0.003&15.113$\pm$0.004\\
    246.791824&-24.486958&10&3&1&16.649$\pm$0.004&15.116$\pm$0.002&14.181$\pm$0.002\\
    246.791824&-25.050394&26&27&8&17.180$\pm$0.032&16.291$\pm$0.035&15.812$\pm$0.056\\
    246.791916&-25.151964&137&164&93&17.021$\pm$0.022&16.230$\pm$0.034&15.758$\pm$0.085\\
    246.791916&-24.759487&263&263&263&11.323$\pm$0.001&10.681$\pm$0.001&10.500$\pm$0.001\\
    246.791962&-25.139137&90&257&260&16.930$\pm$0.006&16.189$\pm$0.007&15.709$\pm$0.015\\
    246.792038&-24.980467&27&15&2&17.228$\pm$0.027&16.402$\pm$0.027&15.804$\pm$0.059\\
    246.792236&-25.057810&11&253&263&16.957$\pm$0.006&16.175$\pm$0.007&15.701$\pm$0.014\\
    246.792313&-25.076162&263&263&263&16.973$\pm$0.008&16.218$\pm$0.010&15.758$\pm$0.029\\
    246.792511&-24.794077&6&151&246&17.315$\pm$0.048&16.309$\pm$0.012&15.563$\pm$0.013\\
    246.792587&-25.148754&140&166&88&17.076$\pm$0.008&16.189$\pm$0.007&15.674$\pm$0.013\\
    246.792618&-24.819992&123&151&69&16.238$\pm$0.003&14.939$\pm$0.002&14.387$\pm$0.002\\
    246.792618&-24.881552&231&187&56&16.410$\pm$0.004&15.618$\pm$0.004&15.278$\pm$0.007\\
    246.792648&-24.841051&53&21&4&15.529$\pm$0.002&14.449$\pm$0.001&14.027$\pm$0.002\\
    246.792862&-24.320118&17&5&1&8.751$\pm$0.001&7.538$\pm$0.001&6.713$\pm$0.001\\
    246.792862&-24.881071&248&196&82&16.696$\pm$0.006&15.879$\pm$0.005&15.448$\pm$0.010\\
    246.792984&-24.321806&263&263&263&11.939$\pm$0.001&10.430$\pm$0.001&9.654$\pm$0.002\\
    246.793137&-24.556253&263&263&263&17.142$\pm$0.008&13.836$\pm$0.001&11.905$\pm$0.001\\
    246.793182&-25.182371&263&263&263&16.203$\pm$0.004&15.258$\pm$0.004&14.942$\pm$0.007\\
    246.793243&-25.094690&258&258&258&17.113$\pm$0.011&16.213$\pm$0.009&15.702$\pm$0.017\\
    246.793411&-24.909166&11&4&1&17.133$\pm$0.028&16.405$\pm$0.038&15.957$\pm$0.123\\
    246.793411&-24.924696&104&89&28&15.401$\pm$0.001&14.720$\pm$0.002&14.474$\pm$0.002\\
    246.793442&-24.591965&70&46&12&17.477$\pm$0.133&16.512$\pm$0.042&15.244$\pm$0.006\\
    246.793503&-25.075905&11&254&263&16.569$\pm$0.004&15.806$\pm$0.004&15.486$\pm$0.007\\
    246.793625&-25.115128&247&251&194&17.116$\pm$0.014&16.281$\pm$0.014&15.735$\pm$0.029\\
    246.793930&-25.156067&262&262&263&16.995$\pm$0.006&16.100$\pm$0.006&15.618$\pm$0.009\\
    246.793945&-24.291870&8&2&1&16.717$\pm$0.004&15.280$\pm$0.002&14.614$\pm$0.002\\
    246.793991&-24.962378&255&243&154&12.920$\pm$0.001&12.031$\pm$0.001&11.732$\pm$0.001\\
    246.794006&-25.098042&257&259&255&17.226$\pm$0.027&16.391$\pm$0.027&15.719$\pm$0.048\\
    246.794098&-24.387581&154&93&25&16.139$\pm$0.003&14.059$\pm$0.001&12.968$\pm$0.001\\
    246.794250&-24.773872&9&6&2&16.816$\pm$0.005&15.380$\pm$0.003&14.675$\pm$0.003\\
    246.794281&-25.144764&263&263&261&17.131$\pm$0.010&16.300$\pm$0.011&15.780$\pm$0.024\\
    246.794296&-25.101547&260&261&261&17.076$\pm$0.012&16.345$\pm$0.019&15.825$\pm$0.044\\
    246.794296&-24.998333&263&263&263&13.877$\pm$0.001&12.902$\pm$0.001&12.584$\pm$0.001\\
    246.794342&-24.948334&263&263&263&14.037$\pm$0.001&13.331$\pm$0.001&13.095$\pm$0.001\\
    246.794495&-24.234505&257&241&135&17.275$\pm$0.066&16.379$\pm$0.035&15.652$\pm$0.033\\
    246.794830&-25.163412&263&263&263&16.616$\pm$0.004&15.928$\pm$0.005&15.530$\pm$0.008\\
    246.795090&-24.863716&256&256&195&17.225$\pm$0.032&16.344$\pm$0.033&15.765$\pm$0.054\\
    246.795105&-24.984177&45&57&27&17.055$\pm$0.007&16.161$\pm$0.007&15.586$\pm$0.009\\
    246.795120&-24.763132&89&74&36&17.402$\pm$0.036&16.398$\pm$0.014&15.645$\pm$0.014\\
    246.795212&-24.271233&263&263&263&15.922$\pm$0.002&14.317$\pm$0.001&13.624$\pm$0.001\\
    246.795578&-24.810232&155&131&53&17.197$\pm$0.011&15.987$\pm$0.005&15.299$\pm$0.005\\
    246.795700&-24.758245&173&227&167&13.011$\pm$0.001&11.056$\pm$0.001&10.156$\pm$0.001\\
    246.795731&-24.922565&124&96&29&13.245$\pm$0.001&12.384$\pm$0.001&12.114$\pm$0.001\\
    246.795837&-25.053904&19&20&5&17.134$\pm$0.013&16.371$\pm$0.018&15.728$\pm$0.024\\
    246.795883&-25.154385&10&14&6&16.705$\pm$0.004&16.011$\pm$0.005&15.633$\pm$0.009\\
    246.795914&-24.857080&58&37&9&17.162$\pm$0.025&16.358$\pm$0.029&15.753$\pm$0.050\\
    246.796234&-24.893217&263&263&263&16.841$\pm$0.005&15.992$\pm$0.005&15.597$\pm$0.008\\
    246.796280&-24.823008&2&11&12&17.264$\pm$0.033&16.268$\pm$0.012&15.582$\pm$0.014\\
    246.796432&-24.329012&15&10&4&17.337$\pm$0.023&15.517$\pm$0.003&14.281$\pm$0.002\\
    246.796432&-24.251944&252&248&201&15.504$\pm$0.002&13.994$\pm$0.001&13.351$\pm$0.001\\
    246.796570&-24.679569&156&128&49&17.082$\pm$0.008&13.223$\pm$0.001&10.563$\pm$0.001\\
    246.796585&-25.043989&263&263&262&16.973$\pm$0.006&16.188$\pm$0.007&15.650$\pm$0.014\\
    246.796661&-24.985331&67&54&17&17.133$\pm$0.013&16.246$\pm$0.010&15.692$\pm$0.019\\
    246.796799&-24.939007&263&263&263&16.659$\pm$0.004&15.936$\pm$0.004&15.558$\pm$0.007\\
    246.796951&-24.849644&216&224&148&15.272$\pm$0.001&14.197$\pm$0.001&13.792$\pm$0.001\\
    246.797134&-25.099350&2&153&259&17.156$\pm$0.027&16.493$\pm$0.042&15.767$\pm$0.105\\
    246.797211&-25.094393&260&255&206&16.665$\pm$0.004&15.697$\pm$0.004&15.338$\pm$0.005\\
    246.797485&-24.279591&17&7&8&17.291$\pm$0.017&16.057$\pm$0.005&15.337$\pm$0.005\\
    246.797562&-24.770283&251&240&139&14.811$\pm$0.001&13.103$\pm$0.001&12.312$\pm$0.001\\
    246.797607&-24.973959&5&34&183&15.298$\pm$0.001&14.600$\pm$0.001&14.359$\pm$0.002\\
    246.797745&-24.873192&22&23&11&15.498$\pm$0.002&14.384$\pm$0.001&13.983$\pm$0.001\\
    246.797791&-24.373859&178&205&103&17.262$\pm$0.081&16.390$\pm$0.012&15.081$\pm$0.004\\
    246.797897&-24.781466&258&258&258&17.273$\pm$0.019&16.115$\pm$0.006&15.428$\pm$0.006\\
    246.797974&-24.959227&233&212&109&17.118$\pm$0.015&16.396$\pm$0.022&15.841$\pm$0.058\\
    246.798065&-24.840797&257&259&252&16.495$\pm$0.003&15.542$\pm$0.003&15.123$\pm$0.004\\
    246.798111&-25.145130&4&6&2&17.113$\pm$0.012&16.331$\pm$0.014&15.801$\pm$0.032\\
    246.798172&-25.107994&73&79&28&14.111$\pm$0.001&13.293$\pm$0.001&13.038$\pm$0.001\\
    246.798233&-24.890268&263&263&263&15.229$\pm$0.001&14.462$\pm$0.002&14.169$\pm$0.002\\
    246.798386&-24.908932&263&263&263&17.002$\pm$0.006&16.229$\pm$0.008&15.712$\pm$0.015\\
    246.798416&-24.977003&260&260&241&17.103$\pm$0.010&16.298$\pm$0.011&15.745$\pm$0.022\\
    246.798538&-24.863157&14&5&4&17.067$\pm$0.007&16.218$\pm$0.007&15.699$\pm$0.013\\
    246.798538&-24.211119&221&263&262&17.324$\pm$0.054&16.370$\pm$0.025&15.665$\pm$0.028\\
    246.798676&-24.947859&174&149&40&16.267$\pm$0.003&15.263$\pm$0.002&14.913$\pm$0.003\\
    246.798691&-25.030790&217&159&51&16.340$\pm$0.003&15.564$\pm$0.003&15.286$\pm$0.005\\
    246.798706&-24.394924&9&11&1&14.270$\pm$0.001&11.612$\pm$0.001&10.087$\pm$0.001\\
    246.798798&-24.916824&12&4&4&15.185$\pm$0.001&14.400$\pm$0.001&14.118$\pm$0.002\\
    246.798813&-24.782558&12&3&8&17.223$\pm$0.015&15.896$\pm$0.005&15.141$\pm$0.004\\
    246.798828&-24.642199&16&4&6&17.301$\pm$0.120&14.970$\pm$0.002&11.076$\pm$0.001\\
    246.798859&-24.889456&27&18&3&17.091$\pm$0.029&16.209$\pm$0.016&15.606$\pm$0.049\\
    246.798859&-24.202517&143&172&68&16.716$\pm$0.005&15.418$\pm$0.003&14.800$\pm$0.003\\
    246.798874&-25.150564&37&42&21&17.143$\pm$0.024&16.363$\pm$0.022&15.643$\pm$0.023\\
    246.798874&-25.078196&257&254&199&17.145$\pm$0.017&16.418$\pm$0.025&15.902$\pm$0.056\\
    246.798904&-25.122555&6&8&3&17.183$\pm$0.028&16.365$\pm$0.033&15.852$\pm$0.066\\
    246.798920&-24.786337&263&263&263&13.748$\pm$0.001&11.962$\pm$0.001&11.191$\pm$0.001\\
    246.798935&-24.889423&256&247&164&17.094$\pm$0.027&16.203$\pm$0.015&15.626$\pm$0.047\\
    246.798965&-25.148296&263&262&263&16.572$\pm$0.004&15.937$\pm$0.005&15.564$\pm$0.008\\
    246.799103&-24.561150&257&261&258&17.352$\pm$0.107&16.552$\pm$0.071&15.493$\pm$0.030\\
    246.799179&-24.725004&2&3&19&17.511$\pm$0.115&16.476$\pm$0.018&15.166$\pm$0.004\\
    246.799225&-24.969505&172&150&55&17.118$\pm$0.032&16.458$\pm$0.043&15.873$\pm$0.079\\
    246.799377&-24.206388&53&47&14&17.219$\pm$0.046&16.328$\pm$0.024&15.714$\pm$0.035\\
    246.799393&-24.206377&219&171&55&17.219$\pm$0.046&16.328$\pm$0.024&15.714$\pm$0.035\\
    246.799530&-24.854488&254&250&198&17.196$\pm$0.025&16.395$\pm$0.028&15.903$\pm$0.060\\
    246.799606&-24.998066&262&262&260&17.150$\pm$0.021&16.436$\pm$0.035&15.820$\pm$0.085\\
    246.799667&-25.155891&49&113&85&17.073$\pm$0.012&16.404$\pm$0.020&15.831$\pm$0.057\\
    246.799728&-24.975271&243&231&128&17.009$\pm$0.007&16.105$\pm$0.006&15.577$\pm$0.009\\
    246.799805&-24.912670&45&102&56&17.041$\pm$0.008&16.268$\pm$0.009&15.734$\pm$0.021\\
    246.799927&-25.042988&200&177&63&16.513$\pm$0.004&15.720$\pm$0.004&15.432$\pm$0.006\\
    246.799973&-24.958683&260&259&231&15.787$\pm$0.002&14.945$\pm$0.002&14.681$\pm$0.003\\
    246.800079&-25.058285&17&18&5&17.110$\pm$0.016&16.338$\pm$0.019&15.749$\pm$0.042\\
    246.800171&-24.891941&263&263&261&15.253$\pm$0.001&14.519$\pm$0.001&14.224$\pm$0.002\\
    246.800217&-25.096254&255&254&225&14.166$\pm$0.001&13.307$\pm$0.001&13.046$\pm$0.001\\
    246.800354&-25.108286&261&263&262&14.861$\pm$0.001&14.199$\pm$0.001&13.969$\pm$0.002\\
    246.800461&-24.887337&263&263&262&15.275$\pm$0.001&14.480$\pm$0.001&14.164$\pm$0.002\\
    246.800537&-24.580280&210&238&204&15.738$\pm$0.002&13.162$\pm$0.001&11.561$\pm$0.001\\
    246.800537&-25.055054&263&263&263&15.532$\pm$0.002&14.771$\pm$0.002&14.504$\pm$0.002\\
    246.800705&-24.909903&50&28&7&17.091$\pm$0.009&16.342$\pm$0.012&15.763$\pm$0.026\\
    246.801208&-25.064646&10&11&5&13.868$\pm$0.001&13.281$\pm$0.001&13.065$\pm$0.001\\
    246.801285&-24.239605&7&10&5&16.433$\pm$0.004&14.994$\pm$0.002&14.318$\pm$0.002\\
    246.801361&-25.091143&20&8&2&16.649$\pm$0.004&15.788$\pm$0.004&15.463$\pm$0.006\\
    246.801376&-24.808331&126&68&13&17.335$\pm$0.054&16.421$\pm$0.035&15.727$\pm$0.046\\
    246.801437&-25.157614&262&255&191&16.967$\pm$0.006&16.288$\pm$0.009&15.755$\pm$0.023\\
    246.801773&-24.204544&194&48&11&17.313$\pm$0.049&16.396$\pm$0.028&15.694$\pm$0.033\\
    246.801834&-24.971043&18&35&48&17.103$\pm$0.009&16.319$\pm$0.011&15.775$\pm$0.025\\
    246.801895&-24.789610&23&21&3&17.239$\pm$0.049&16.403$\pm$0.030&15.770$\pm$0.037\\
    246.801895&-25.005840&192&143&51&17.114$\pm$0.011&16.348$\pm$0.014&15.760$\pm$0.034\\
    246.802017&-24.981216&171&258&259&15.426$\pm$0.001&14.734$\pm$0.002&14.469$\pm$0.002\\
    246.802078&-24.989614&146&251&247&15.317$\pm$0.001&14.514$\pm$0.001&14.248$\pm$0.002\\
    246.802078&-25.177418&263&263&263&17.077$\pm$0.013&16.407$\pm$0.026&15.863$\pm$0.050\\
    246.802277&-25.150267&263&262&261&17.033$\pm$0.024&16.339$\pm$0.068&15.795$\pm$99.000\\
    246.802399&-25.027691&257&261&259&16.029$\pm$0.002&15.279$\pm$0.002&15.024$\pm$0.004\\
    246.802521&-24.773069&251&252&191&17.194$\pm$0.010&15.644$\pm$0.003&14.811$\pm$0.003\\
    246.802567&-24.884367&110&54&8&16.420$\pm$0.003&15.335$\pm$0.003&14.912$\pm$0.003\\
    246.802597&-24.907017&245&207&190&14.641$\pm$0.001&13.816$\pm$0.001&13.528$\pm$0.001\\
    246.802612&-25.150316&2&4&7&17.044$\pm$0.020&16.307$\pm$0.062&15.801$\pm$0.133\\
    246.802704&-24.879717&90&149&83&16.797$\pm$0.005&15.960$\pm$0.005&15.530$\pm$0.007\\
    246.802734&-25.048882&24&35&12&17.179$\pm$0.035&16.416$\pm$0.040&15.865$\pm$0.073\\
    246.802750&-24.854778&75&128&69&17.039$\pm$0.008&16.258$\pm$0.010&15.649$\pm$0.018\\
    246.802780&-25.123220&151&163&108&17.043$\pm$0.026&16.193$\pm$0.020&15.466$\pm$0.085\\
    246.802780&-25.001261&263&263&263&17.204$\pm$0.017&16.324$\pm$0.015&15.721$\pm$0.028\\
    246.802872&-24.768259&196&202&107&16.931$\pm$0.005&15.253$\pm$0.002&14.436$\pm$0.002\\
    246.802902&-24.953854&2&4&25&17.185$\pm$0.015&16.318$\pm$0.013&15.731$\pm$0.023\\
    246.803009&-25.145508&13&12&5&16.516$\pm$0.004&15.624$\pm$0.003&15.326$\pm$0.005\\
    246.803055&-25.067175&16&11&2&10.637$\pm$0.001&9.761$\pm$0.001&9.373$\pm$0.001\\
    246.803146&-24.816685&28&32&11&15.874$\pm$0.002&14.339$\pm$0.002&13.695$\pm$0.001\\
    246.803162&-24.962584&239&211&91&16.290$\pm$0.003&15.456$\pm$0.003&15.163$\pm$0.004\\
    246.803238&-24.854868&20&8&2&17.036$\pm$0.010&16.257$\pm$0.012&15.644$\pm$0.021\\
    246.803314&-25.122286&83&112&48&14.011$\pm$0.001&13.385$\pm$0.001&13.164$\pm$0.001\\
    246.803635&-24.937506&183&161&56&16.885$\pm$0.005&16.162$\pm$0.006&15.663$\pm$0.012\\
    246.803665&-24.815514&206&154&45&15.547$\pm$0.003&14.179$\pm$0.003&13.578$\pm$0.002\\
    246.803680&-24.262825&10&260&263&17.239$\pm$0.013&15.986$\pm$0.005&15.308$\pm$0.005\\
    246.803818&-24.915289&44&14&3&16.487$\pm$0.003&15.784$\pm$0.004&15.452$\pm$0.006\\
    246.803818&-24.988056&263&263&263&13.502$\pm$0.001&12.697$\pm$0.001&12.440$\pm$0.001\\
    246.803955&-24.300146&263&263&263&17.363$\pm$0.039&16.309$\pm$0.008&15.461$\pm$0.007\\
    246.803970&-25.041616&262&263&263&17.092$\pm$0.011&16.389$\pm$0.018&15.803$\pm$0.044\\
    246.803986&-24.218559&23&18&5&17.316$\pm$0.027&16.272$\pm$0.011&15.614$\pm$0.013\\
    246.804016&-25.081078&154&103&27&17.161$\pm$0.011&16.253$\pm$0.009&15.722$\pm$0.017\\
    246.804138&-25.057652&239&214&105&17.098$\pm$0.012&16.376$\pm$0.019&15.809$\pm$0.046\\
    246.804245&-25.147676&11&99&240&15.901$\pm$0.002&15.000$\pm$0.002&14.619$\pm$0.002\\
    246.804276&-24.715944&17&5&7&17.188$\pm$0.000&16.566$\pm$0.072&15.272$\pm$0.008\\
    246.804276&-24.246395&137&107&28&17.253$\pm$0.041&16.316$\pm$0.020&15.727$\pm$0.028\\
    246.804337&-24.868439&263&263&263&16.662$\pm$0.004&15.477$\pm$0.003&14.976$\pm$0.003\\
    246.804413&-24.558487&263&263&263&17.367$\pm$0.049&15.816$\pm$0.004&14.359$\pm$0.002\\
    246.804565&-24.969294&248&261&258&17.129$\pm$0.013&16.265$\pm$0.012&15.715$\pm$0.023\\
    246.804871&-25.119028&7&4&24&17.092$\pm$0.009&16.210$\pm$0.008&15.682$\pm$0.013\\
    246.805038&-25.178495&260&260&260&16.218$\pm$0.003&15.627$\pm$0.003&15.365$\pm$0.005\\
    246.805084&-24.805779&102&130&47&17.284$\pm$0.017&16.241$\pm$0.008&15.596$\pm$0.010\\
    246.805176&-24.396465&76&35&7&17.407$\pm$0.104&16.497$\pm$0.050&15.365$\pm$0.011\\
    246.805267&-24.692636&218&234&158&17.207$\pm$0.009&12.396$\pm$0.001&9.593$\pm$0.001\\
    246.805328&-24.197119&32&14&3&16.026$\pm$0.004&14.840$\pm$0.003&14.303$\pm$0.003\\
    246.805359&-24.994448&263&263&263&17.048$\pm$0.007&16.296$\pm$0.009&15.742$\pm$0.021\\
    246.805374&-24.283649&224&262&262&16.375$\pm$0.003&14.625$\pm$0.002&13.862$\pm$0.001\\
    246.805374&-24.897598&263&263&261&17.177$\pm$0.015&16.393$\pm$0.019&15.785$\pm$0.039\\
    246.805557&-24.370056&263&263&262&17.421$\pm$0.132&16.509$\pm$0.028&15.215$\pm$0.005\\
    246.805801&-25.001766&16&3&2&17.007$\pm$0.007&16.259$\pm$0.009&15.735$\pm$0.017\\
    246.805908&-24.885656&177&130&41&17.128$\pm$0.008&16.120$\pm$0.006&15.596$\pm$0.008\\
    246.805954&-24.232336&54&69&20&16.332$\pm$0.003&14.963$\pm$0.002&14.321$\pm$0.002\\
    246.806122&-25.183313&128&78&18&16.724$\pm$0.007&16.075$\pm$0.012&15.630$\pm$0.047\\
    246.806152&-24.849930&263&263&263&17.151$\pm$0.008&16.091$\pm$0.005&15.466$\pm$0.006\\
    246.806244&-24.205643&263&263&263&16.953$\pm$0.006&15.659$\pm$0.004&15.079$\pm$0.004\\
    246.806290&-24.866417&152&191&160&16.932$\pm$0.005&15.988$\pm$0.005&15.534$\pm$0.007\\
    246.806427&-24.831659&237&244&215&17.200$\pm$0.014&16.214$\pm$0.008&15.616$\pm$0.011\\
    246.806442&-24.904440&257&252&186&16.192$\pm$0.003&15.315$\pm$0.003&15.005$\pm$0.003\\
    246.806702&-24.952847&253&257&214&16.626$\pm$0.004&15.923$\pm$0.004&15.554$\pm$0.008\\
    246.807007&-25.051371&263&263&263&16.809$\pm$0.006&16.089$\pm$0.008&15.631$\pm$0.014\\
    246.807037&-24.907747&12&20&9&16.501$\pm$0.003&15.504$\pm$0.003&15.156$\pm$0.004\\
    246.807037&-24.877993&51&235&247&17.071$\pm$0.007&15.981$\pm$0.005&15.523$\pm$0.007\\
    246.807053&-24.838821&2&192&263&16.035$\pm$0.002&14.834$\pm$0.002&14.307$\pm$0.002\\
    246.807236&-24.304626&238&263&263&12.287$\pm$0.001&10.254$\pm$0.001&9.240$\pm$0.001\\
    246.807388&-25.095842&263&262&263&8.783$\pm$0.001&8.513$\pm$0.001&8.336$\pm$0.001\\
    246.807495&-24.937654&256&257&253&16.729$\pm$0.004&15.949$\pm$0.005&15.570$\pm$0.008\\
    246.807587&-25.125143&260&263&263&14.711$\pm$0.001&13.901$\pm$0.001&13.659$\pm$0.001\\
    246.807602&-24.725399&6&15&11&13.386$\pm$0.001&11.304$\pm$0.001&10.126$\pm$0.001\\
    246.807693&-25.147070&152&263&263&17.114$\pm$0.015&16.336$\pm$0.026&15.709$\pm$0.071\\
    246.807724&-25.029575&255&263&263&16.955$\pm$0.005&16.020$\pm$0.005&15.539$\pm$0.007\\
    246.807755&-24.262215&249&257&250&16.760$\pm$0.005&15.065$\pm$0.002&14.251$\pm$0.002\\
    246.807800&-25.178209&263&263&261&16.191$\pm$0.003&15.582$\pm$0.003&15.345$\pm$0.005\\
    246.807999&-25.160095&263&263&263&16.273$\pm$0.003&15.717$\pm$0.004&15.457$\pm$0.006\\
    246.808044&-24.865767&87&39&9&17.308$\pm$0.017&16.324$\pm$0.010&15.695$\pm$0.014\\
    246.808075&-25.157150&179&262&262&17.131$\pm$0.028&16.461$\pm$0.056&15.547$\pm$0.110\\
    246.808380&-24.207184&118&93&27&17.291$\pm$0.032&16.223$\pm$0.011&15.542$\pm$0.015\\
    246.808533&-24.252649&10&44&45&15.356$\pm$0.002&13.899$\pm$0.001&13.274$\pm$0.001\\
    246.808792&-24.971676&257&242&141&17.234$\pm$0.019&16.351$\pm$0.018&15.785$\pm$0.036\\
    246.808884&-25.046068&0&7&43&16.754$\pm$0.004&16.044$\pm$0.005&15.619$\pm$0.010\\
    246.808990&-24.939152&12&262&227&17.115$\pm$0.008&16.167$\pm$0.007&15.638$\pm$0.011\\
    246.809128&-24.208330&11&251&252&16.145$\pm$0.003&14.813$\pm$0.002&14.207$\pm$0.002\\
    246.809280&-24.793310&255&260&257&17.275$\pm$0.041&16.326$\pm$0.019&15.693$\pm$0.025\\
    246.809479&-25.077837&4&6&18&17.234$\pm$0.017&16.309$\pm$0.014&15.797$\pm$0.028\\
    246.809509&-24.314283&193&238&238&17.279$\pm$0.013&15.143$\pm$0.002&13.930$\pm$0.001\\
    246.809677&-24.960354&9&10&3&17.158$\pm$0.022&16.297$\pm$0.026&15.710$\pm$0.072\\
    246.809708&-25.173199&259&263&263&17.152$\pm$0.021&16.256$\pm$0.015&15.431$\pm$0.012\\
    246.809769&-24.205948&2&8&4&16.895$\pm$0.005&15.665$\pm$0.004&15.109$\pm$0.004\\
    246.809784&-24.525482&7&34&30&17.350$\pm$0.046&16.251$\pm$0.008&15.125$\pm$0.004\\
    246.809814&-24.922585&13&70&60&16.336$\pm$0.003&15.311$\pm$0.003&14.907$\pm$0.003\\
    246.809814&-25.125526&263&263&263&16.398$\pm$0.003&15.728$\pm$0.004&15.422$\pm$0.006\\
    246.810059&-24.824921&263&263&263&16.903$\pm$0.005&15.709$\pm$0.004&15.132$\pm$0.004\\
    246.810303&-24.582663&8&2&1&17.489$\pm$0.165&16.538$\pm$0.039&15.331$\pm$0.009\\
    246.810333&-25.102367&263&263&263&17.259$\pm$0.012&16.343$\pm$0.011&15.744$\pm$0.017\\
    246.810379&-24.859274&263&263&263&11.460$\pm$0.001&10.685$\pm$0.001&10.378$\pm$0.001\\
    246.810410&-24.223303&6&240&263&17.247$\pm$0.015&15.925$\pm$0.005&15.163$\pm$0.004\\
    246.810440&-24.446070&252&255&236&17.450$\pm$0.097&15.241$\pm$0.002&12.185$\pm$0.001\\
    246.810577&-25.014296&263&263&262&16.827$\pm$0.005&15.847$\pm$0.004&15.411$\pm$0.006\\
    246.810593&-24.895792&8&68&78&17.161$\pm$0.032&16.303$\pm$0.027&15.770$\pm$0.055\\
    246.810974&-24.253883&99&104&100&17.291$\pm$0.065&16.312$\pm$0.039&15.663$\pm$0.050\\
    246.810974&-24.386831&263&263&262&17.429$\pm$0.070&16.339$\pm$0.011&15.167$\pm$0.004\\
    246.811020&-24.897003&232&228&228&17.112$\pm$0.018&16.280$\pm$0.020&15.677$\pm$0.042\\
    246.811050&-24.893694&258&259&258&16.841$\pm$0.005&15.942$\pm$0.005&15.493$\pm$0.009\\
    246.811157&-24.232744&91&253&253&17.211$\pm$0.012&15.919$\pm$0.005&15.166$\pm$0.005\\
    246.811432&-24.960543&5&32&259&16.945$\pm$0.006&16.218$\pm$0.008&15.697$\pm$0.016\\
    246.811478&-24.812683&263&263&263&17.079$\pm$0.007&15.826$\pm$0.004&15.267$\pm$0.005\\
    246.811783&-24.892708&12&80&66&14.278$\pm$0.001&13.405$\pm$0.001&13.087$\pm$0.001\\
    246.811813&-24.884420&27&108&110&16.286$\pm$0.003&15.218$\pm$0.003&14.797$\pm$0.003\\
    246.811813&-24.247814&260&259&259&17.342$\pm$0.076&16.410$\pm$0.035&15.649$\pm$0.035\\
    246.811890&-24.328236&259&258&252&17.362$\pm$0.033&15.713$\pm$0.004&14.441$\pm$0.002\\
    246.811920&-24.767988&259&259&259&17.381$\pm$0.035&15.951$\pm$0.005&14.885$\pm$0.003\\
    246.811951&-24.994469&22&23&10&12.537$\pm$0.001&11.725$\pm$0.001&11.477$\pm$0.001\\
    246.811981&-24.984518&6&27&252&16.540$\pm$0.004&15.766$\pm$0.004&15.428$\pm$0.006\\
    246.812210&-24.980316&29&10&3&17.184$\pm$0.012&16.278$\pm$0.011&15.724$\pm$0.018\\
    246.812241&-24.208109&3&30&162&16.790$\pm$0.005&15.565$\pm$0.003&14.967$\pm$0.004\\
    246.812347&-24.808563&29&93&73&16.190$\pm$0.003&15.098$\pm$0.002&14.623$\pm$0.002\\
    246.812515&-25.034811&61&177&164&17.232$\pm$0.026&16.319$\pm$0.022&15.784$\pm$0.047\\
    246.812668&-25.059814&124&190&131&16.380$\pm$0.003&15.421$\pm$0.003&15.123$\pm$0.004\\
    246.812668&-25.108917&205&256&256&17.167$\pm$0.023&16.433$\pm$0.040&15.892$\pm$0.114\\
    246.812683&-24.879004&8&158&260&17.226$\pm$0.028&16.419$\pm$0.031&15.776$\pm$0.065\\
    246.812714&-25.144245&9&83&94&17.178$\pm$0.025&16.416$\pm$0.046&15.766$\pm$0.110\\
    246.812714&-25.166115&153&181&193&17.150$\pm$0.018&16.352$\pm$0.034&15.914$\pm$0.085\\
    246.812805&-24.889853&253&252&252&16.041$\pm$0.002&15.288$\pm$0.002&14.990$\pm$0.003\\
    246.812851&-25.116571&7&5&223&17.144$\pm$0.026&16.620$\pm$0.080&15.912$\pm$0.128\\
    246.812897&-24.937517&6&27&13&16.356$\pm$0.003&15.633$\pm$0.003&15.338$\pm$0.005\\
    246.812973&-24.378099&2&39&109&17.454$\pm$0.101&16.195$\pm$0.006&14.647$\pm$0.003\\
    246.813004&-25.025707&4&6&49&17.134$\pm$0.021&16.370$\pm$0.043&15.760$\pm$0.108\\
    246.813034&-24.860764&262&262&263&10.656$\pm$0.001&9.808$\pm$0.001&9.467$\pm$0.001\\
    246.813049&-25.023998&2&34&229&15.047$\pm$0.001&14.393$\pm$0.001&14.139$\pm$0.002\\
    246.813095&-24.793125&263&263&263&17.302$\pm$0.026&16.233$\pm$0.013&15.653$\pm$0.018\\
    246.813187&-24.961121&262&263&262&17.173$\pm$0.017&16.286$\pm$0.014&15.728$\pm$0.025\\
    246.813431&-25.056717&7&75&114&17.180$\pm$0.025&16.363$\pm$0.034&15.774$\pm$0.049\\
    246.813477&-25.011923&6&135&230&17.134$\pm$0.011&16.359$\pm$0.015&15.787$\pm$0.035\\
    246.813568&-25.088156&97&96&31&16.874$\pm$0.005&16.059$\pm$0.005&15.644$\pm$0.010\\
    246.813858&-25.131935&5&5&4&17.043$\pm$0.007&16.314$\pm$0.011&15.776$\pm$0.029\\
    246.813858&-24.264278&118&257&257&13.990$\pm$0.001&12.532$\pm$0.001&11.865$\pm$0.001\\
    246.814087&-24.246506&263&263&263&17.404$\pm$0.060&16.333$\pm$0.021&15.572$\pm$0.021\\
    246.814102&-25.084806&68&78&29&16.012$\pm$0.002&15.318$\pm$0.003&15.064$\pm$0.004\\
    246.814117&-25.078478&2&43&73&15.862$\pm$0.002&15.093$\pm$0.002&14.828$\pm$0.003\\
    246.814194&-24.935553&166&112&35&15.760$\pm$0.002&15.079$\pm$0.002&14.826$\pm$0.003\\
    246.814316&-25.180176&144&112&27&16.590$\pm$0.005&15.881$\pm$0.006&15.498$\pm$0.012\\
    246.814407&-24.296274&8&15&10&17.333$\pm$0.026&16.203$\pm$0.007&15.368$\pm$0.007\\
    246.814423&-24.444342&6&7&2&17.257$\pm$0.012&13.281$\pm$0.001&10.621$\pm$0.001\\
    246.814575&-25.075916&262&262&263&17.124$\pm$0.009&16.272$\pm$0.009&15.738$\pm$0.020\\
    246.814636&-24.802275&4&146&210&17.208$\pm$0.024&16.293$\pm$0.016&15.664$\pm$0.025\\
    246.814636&-24.514885&70&258&257&17.461$\pm$0.206&16.208$\pm$0.007&12.699$\pm$0.001\\
    246.814697&-24.999062&263&263&262&16.973$\pm$0.006&16.233$\pm$0.008&15.690$\pm$0.017\\
    246.814728&-24.950096&5&17&12&17.141$\pm$0.029&16.385$\pm$0.052&16.027$\pm$0.150\\
    246.814804&-24.897142&186&195&92&11.853$\pm$0.001&10.872$\pm$0.001&10.517$\pm$0.001\\
    246.814880&-24.905949&7&12&48&15.510$\pm$0.002&15.097$\pm$0.002&14.876$\pm$0.003\\
    246.814896&-24.872330&263&263&263&14.529$\pm$0.001&13.619$\pm$0.001&13.248$\pm$0.001\\
    246.815063&-24.840246&79&119&63&17.116$\pm$0.053&16.270$\pm$0.032&15.577$\pm$0.044\\
    246.815063&-24.379868&263&263&263&17.129$\pm$0.114&16.454$\pm$0.018&15.208$\pm$0.005\\
    246.815140&-25.000675&110&262&262&17.127$\pm$0.010&16.195$\pm$0.008&15.684$\pm$0.014\\
    246.815201&-25.035276&222&240&228&17.154$\pm$0.010&16.284$\pm$0.010&15.695$\pm$0.016\\
    246.815277&-24.934345&148&217&216&17.125$\pm$0.021&16.276$\pm$0.033&15.625$\pm$0.074\\
    246.815308&-25.114077&263&263&263&15.586$\pm$0.002&14.838$\pm$0.002&14.596$\pm$0.003\\
    246.815582&-24.900146&6&95&263&15.393$\pm$0.001&14.542$\pm$0.001&14.256$\pm$0.002\\
    246.815674&-24.268764&15&14&7&17.328$\pm$0.039&16.308$\pm$0.015&15.544$\pm$0.016\\
    246.815674&-24.645327&73&48&16&14.257$\pm$0.002&11.550$\pm$0.002&10.074$\pm$0.001\\
    246.815765&-25.019819&262&263&263&15.775$\pm$0.002&14.962$\pm$0.002&14.672$\pm$0.003\\
    246.815857&-25.184374&2&2&24&15.997$\pm$0.006&15.388$\pm$0.011&15.200$\pm$0.033\\
    246.815994&-25.011663&1&10&13&17.197$\pm$0.024&16.395$\pm$0.032&15.849$\pm$0.081\\
    246.816025&-25.026098&4&50&61&16.632$\pm$0.004&15.779$\pm$0.004&15.444$\pm$0.006\\
    246.816055&-24.928144&16&13&3&16.130$\pm$0.002&15.267$\pm$0.003&14.994$\pm$0.003\\
    246.816071&-24.645321&10&18&8&14.051$\pm$0.002&11.360$\pm$0.002&9.918$\pm$0.002\\
    246.816101&-25.067938&6&263&262&12.933$\pm$0.001&12.027$\pm$0.001&11.613$\pm$0.001\\
    246.816208&-24.420513&257&262&262&17.343$\pm$0.114&15.921$\pm$0.005&13.250$\pm$0.001\\
    246.816223&-25.122643&4&7&4&14.738$\pm$0.001&14.042$\pm$0.001&13.817$\pm$0.001\\
    246.816315&-24.944738&5&59&47&16.481$\pm$0.003&15.679$\pm$0.004&15.370$\pm$0.005\\
    246.816406&-24.927629&262&263&262&16.150$\pm$0.012&15.288$\pm$0.013&15.019$\pm$0.016\\
    246.816696&-24.802416&2&263&263&14.353$\pm$0.001&13.121$\pm$0.001&12.631$\pm$0.001\\
    246.816910&-24.857738&9&64&54&17.413$\pm$0.033&16.446$\pm$0.022&15.812$\pm$0.035\\
    246.816925&-24.250999&263&263&263&16.829$\pm$0.005&15.461$\pm$0.003&14.768$\pm$0.003\\
    246.816971&-24.271143&263&263&263&17.056$\pm$0.007&15.708$\pm$0.004&15.007$\pm$0.004\\
    246.817062&-24.285788&48&240&252&15.099$\pm$0.001&13.187$\pm$0.001&12.283$\pm$0.001\\
    246.817078&-24.918362&258&257&257&17.156$\pm$0.014&16.360$\pm$0.021&15.809$\pm$0.047\\
    246.817200&-24.760880&263&263&263&17.310$\pm$0.052&16.282$\pm$0.007&15.255$\pm$0.005\\
    246.817230&-24.849861&2&263&263&17.247$\pm$0.025&16.324$\pm$0.017&15.719$\pm$0.027\\
    246.817245&-24.292763&4&9&263&17.147$\pm$0.009&15.410$\pm$0.003&14.321$\pm$0.002\\
    246.817444&-24.906212&11&253&257&15.120$\pm$0.001&14.316$\pm$0.001&14.020$\pm$0.001\\
    246.817444&-24.368603&54&30&5&17.411$\pm$0.159&16.419$\pm$0.014&14.863$\pm$0.003\\
    246.817688&-24.924608&39&19&4&13.644$\pm$0.001&12.956$\pm$0.001&12.700$\pm$0.001\\
    246.817841&-25.019424&263&263&263&16.673$\pm$0.004&15.880$\pm$0.004&15.506$\pm$0.007\\
    246.817902&-24.821552&11&98&263&17.279$\pm$0.045&16.372$\pm$0.029&15.792$\pm$0.048\\
    246.817963&-24.818445&28&67&51&14.163$\pm$0.001&12.917$\pm$0.001&12.438$\pm$0.001\\
    246.818085&-24.844728&16&4&3&17.297$\pm$0.017&16.184$\pm$0.007&15.555$\pm$0.009\\
    246.818222&-25.058460&2&260&263&16.881$\pm$0.006&16.137$\pm$0.009&15.670$\pm$0.021\\
    246.818344&-24.520683&263&263&263&17.650$\pm$99.000&16.712$\pm$0.175&15.169$\pm$0.005\\
    246.818359&-25.057701&11&263&263&17.014$\pm$0.011&16.156$\pm$0.013&15.615$\pm$0.037\\
    246.818359&-25.002043&263&263&263&17.090$\pm$0.007&16.141$\pm$0.006&15.647$\pm$0.010\\
    246.818390&-24.961386&7&133&263&17.093$\pm$0.008&16.317$\pm$0.010&15.762$\pm$0.024\\
    246.818420&-25.010834&13&215&197&17.036$\pm$0.007&16.214$\pm$0.007&15.708$\pm$0.014\\
    246.818436&-25.097715&263&263&263&16.447$\pm$0.003&15.802$\pm$0.004&15.493$\pm$0.006\\
    246.818481&-25.036804&3&260&262&17.134$\pm$0.012&16.267$\pm$0.013&15.726$\pm$0.027\\
    246.818756&-24.913109&263&263&263&16.911$\pm$0.005&16.144$\pm$0.006&15.688$\pm$0.011\\
    246.818771&-25.040178&2&26&33&14.563$\pm$0.001&13.870$\pm$0.001&13.649$\pm$0.001\\
    246.818848&-25.053625&30&176&171&17.201$\pm$0.015&16.324$\pm$0.014&15.723$\pm$0.027\\
    246.818954&-24.956951&6&36&61&17.077$\pm$0.008&16.330$\pm$0.012&15.779$\pm$0.025\\
    246.818985&-25.017204&263&263&263&16.761$\pm$0.004&15.944$\pm$0.005&15.547$\pm$0.007\\
    246.819183&-24.315990&3&8&4&16.949$\pm$0.005&14.472$\pm$0.001&13.211$\pm$0.001\\
    246.819183&-25.004133&218&167&55&17.115$\pm$0.009&16.271$\pm$0.009&15.739$\pm$0.020\\
    246.819275&-25.116165&96&242&248&17.148$\pm$0.011&16.397$\pm$0.014&15.846$\pm$0.033\\
    246.819321&-24.955347&12&61&37&17.039$\pm$0.008&16.227$\pm$0.010&15.702$\pm$0.020\\
    246.819412&-25.137871&263&263&263&16.900$\pm$0.005&16.010$\pm$0.005&15.565$\pm$0.008\\
    246.819748&-24.892799&230&240&176&14.773$\pm$0.001&14.036$\pm$0.001&13.757$\pm$0.001\\
    246.819778&-24.909964&8&263&263&14.040$\pm$0.001&13.406$\pm$0.001&13.155$\pm$0.001\\
    246.819885&-25.161388&21&86&48&16.939$\pm$0.006&16.269$\pm$0.009&15.762$\pm$0.022\\
    246.819962&-24.622938&211&262&263&8.006$\pm$99.000&16.499$\pm$0.105&15.330$\pm$0.011\\
    246.819977&-25.061438&10&7&5&16.680$\pm$0.004&15.779$\pm$0.004&15.453$\pm$0.006\\
    246.820023&-24.304783&263&263&263&17.438$\pm$0.085&16.388$\pm$0.016&15.374$\pm$0.010\\
    246.820038&-24.976824&263&263&263&14.428$\pm$0.001&13.495$\pm$0.001&13.201$\pm$0.001\\
    246.820129&-24.828171&6&60&61&17.331$\pm$0.030&16.339$\pm$0.020&15.764$\pm$0.036\\
    246.820374&-24.226870&261&261&261&17.309$\pm$0.023&16.162$\pm$0.007&15.440$\pm$0.007\\
    246.820374&-25.058681&263&263&263&16.895$\pm$0.005&16.083$\pm$0.006&15.626$\pm$0.010\\
    246.820526&-25.128313&262&263&263&17.148$\pm$0.026&16.393$\pm$0.082&15.868$\pm$0.122\\
    246.820755&-24.959143&17&13&3&17.183$\pm$0.027&16.454$\pm$0.044&15.907$\pm$0.090\\
    246.820755&-24.926773&117&151&87&17.049$\pm$0.006&16.170$\pm$0.006&15.689$\pm$0.012\\
    246.820862&-25.048775&8&25&18&17.183$\pm$0.015&16.333$\pm$0.016&15.733$\pm$0.026\\
    246.821045&-25.038465&34&62&111&17.170$\pm$0.027&16.410$\pm$0.053&15.798$\pm$0.084\\
    246.821152&-24.786402&6&16&9&11.841$\pm$0.001&10.168$\pm$0.001&9.491$\pm$0.001\\
    246.821213&-25.123453&26&21&5&17.044$\pm$0.007&16.357$\pm$0.012&15.780$\pm$0.031\\
    246.821259&-24.980469&7&3&9&17.054$\pm$0.006&16.072$\pm$0.005&15.585$\pm$0.008\\
    246.821381&-24.862169&3&4&18&17.134$\pm$0.009&16.258$\pm$0.009&15.680$\pm$0.015\\
    246.821426&-24.964455&4&11&9&16.353$\pm$0.003&15.542$\pm$0.003&15.244$\pm$0.004\\
    246.821518&-25.155359&263&263&263&15.620$\pm$0.002&14.931$\pm$0.002&14.711$\pm$0.003\\
    246.821533&-24.948534&126&263&263&15.976$\pm$0.002&15.310$\pm$0.003&15.073$\pm$0.004\\
    246.821686&-24.586926&20&9&8&17.501$\pm$0.113&16.269$\pm$0.008&14.663$\pm$0.003\\
    246.821686&-24.217978&244&257&258&17.348$\pm$0.058&16.102$\pm$0.023&15.568$\pm$0.034\\
    246.821716&-24.873997&0&6&27&17.018$\pm$0.006&16.114$\pm$0.006&15.608$\pm$0.010\\
    246.821716&-24.304703&263&263&263&17.381$\pm$0.037&15.911$\pm$0.005&14.799$\pm$0.003\\
    246.821854&-25.132893&9&7&9&16.810$\pm$0.005&15.973$\pm$0.005&15.569$\pm$0.008\\
    246.821976&-25.101770&37&52&22&15.152$\pm$0.001&14.525$\pm$0.001&14.314$\pm$0.002\\
    246.821976&-24.374475&245&256&256&17.341$\pm$0.124&15.567$\pm$0.003&13.418$\pm$0.001\\
    246.822113&-24.818075&186&262&262&16.466$\pm$0.003&15.287$\pm$0.002&14.805$\pm$0.003\\
    246.822144&-24.953121&119&241&230&15.638$\pm$0.002&14.809$\pm$0.002&14.539$\pm$0.002\\
    246.822296&-24.884794&261&263&262&15.988$\pm$0.002&15.121$\pm$0.002&14.771$\pm$0.003\\
    246.822327&-24.253325&6&261&262&17.250$\pm$0.015&16.171$\pm$0.008&15.446$\pm$0.009\\
    246.822327&-24.972134&14&65&43&17.095$\pm$0.010&16.389$\pm$0.017&15.792$\pm$0.039\\
    246.822464&-24.275709&83&263&263&17.319$\pm$0.041&16.251$\pm$0.011&15.506$\pm$0.010\\
    246.822464&-24.271452&103&250&252&17.301$\pm$0.017&16.166$\pm$0.007&15.438$\pm$0.007\\
    246.822464&-25.071115&261&262&262&14.797$\pm$0.001&14.197$\pm$0.001&13.981$\pm$0.001\\
    246.822495&-24.837114&79&68&21&17.272$\pm$0.014&16.216$\pm$0.008&15.616$\pm$0.010\\
    246.822617&-25.181715&110&263&263&17.067$\pm$0.012&16.348$\pm$0.025&15.839$\pm$0.088\\
    246.822632&-24.535255&262&262&259&17.326$\pm$0.000&16.477$\pm$0.068&15.383$\pm$0.017\\
    246.822739&-24.218828&9&91&108&15.993$\pm$0.002&14.378$\pm$0.002&13.707$\pm$0.001\\
    246.822998&-25.134197&81&76&24&17.086$\pm$0.012&16.311$\pm$0.024&15.751$\pm$0.053\\
    246.823074&-24.482300&263&263&263&17.397$\pm$0.054&14.226$\pm$0.002&11.325$\pm$0.001\\
    246.823151&-25.093666&29&263&263&17.114$\pm$0.010&16.238$\pm$0.010&15.738$\pm$0.021\\
    246.823288&-24.998472&263&263&263&17.129$\pm$0.013&16.348$\pm$0.021&15.793$\pm$0.054\\
    246.823334&-24.217033&259&257&216&16.319$\pm$0.003&14.652$\pm$0.002&13.983$\pm$0.002\\
    246.823456&-24.964003&0&4&35&17.040$\pm$0.007&16.212$\pm$0.008&15.673$\pm$0.016\\
    246.823547&-24.213146&3&9&21&17.125$\pm$0.008&15.853$\pm$0.005&15.224$\pm$0.005\\
    246.823563&-24.971457&2&3&17&17.062$\pm$0.008&16.291$\pm$0.011&15.751$\pm$0.024\\
    246.823761&-25.001028&211&175&62&14.635$\pm$0.001&13.696$\pm$0.001&13.398$\pm$0.001\\
    246.823822&-24.791279&34&48&22&17.340$\pm$0.043&16.378$\pm$0.015&15.724$\pm$0.018\\
    246.823822&-25.180845&68&74&37&16.654$\pm$0.004&16.033$\pm$0.006&15.657$\pm$0.013\\
    246.823990&-25.140650&119&255&256&16.873$\pm$0.005&16.160$\pm$0.006&15.679$\pm$0.012\\
    246.824524&-24.832378&2&46&58&17.196$\pm$0.075&16.361$\pm$0.028&15.729$\pm$0.037\\
    246.824554&-24.989000&221&263&263&15.963$\pm$0.002&15.284$\pm$0.002&15.025$\pm$0.004\\
    246.824661&-24.982924&2&254&254&13.391$\pm$0.001&12.648$\pm$0.001&12.381$\pm$0.001\\
    246.824661&-25.084904&141&124&38&16.232$\pm$0.003&15.348$\pm$0.003&15.083$\pm$0.004\\
    246.824677&-25.056828&86&95&37&16.831$\pm$0.005&15.963$\pm$0.005&15.552$\pm$0.007\\
    246.824707&-24.236753&70&227&222&16.111$\pm$0.003&14.514$\pm$0.001&13.828$\pm$0.001\\
    246.824951&-24.888184&263&263&263&14.140$\pm$0.001&13.170$\pm$0.001&12.688$\pm$0.001\\
    246.824966&-25.088102&11&21&19&14.842$\pm$0.001&14.212$\pm$0.001&14.002$\pm$0.002\\
    246.825027&-25.116644&12&263&263&17.124$\pm$0.028&16.288$\pm$0.048&15.886$\pm$0.089\\
    246.825058&-25.151209&10&242&262&16.616$\pm$0.004&15.725$\pm$0.004&15.363$\pm$0.006\\
    246.825256&-24.999552&4&7&3&16.681$\pm$0.004&15.925$\pm$0.005&15.524$\pm$0.007\\
    246.825302&-25.107641&237&248&213&17.118$\pm$0.009&16.395$\pm$0.012&15.837$\pm$0.026\\
    246.825348&-25.098766&25&262&263&17.146$\pm$0.025&16.368$\pm$0.049&15.685$\pm$0.088\\
    246.825394&-24.954557&110&119&64&16.718$\pm$0.004&15.804$\pm$0.004&15.360$\pm$0.005\\
    246.825424&-24.803761&11&262&262&17.366$\pm$0.053&16.406$\pm$0.035&15.730$\pm$0.047\\
    246.825623&-24.210924&7&7&7&17.022$\pm$0.006&15.585$\pm$0.003&14.955$\pm$0.003\\
    246.825623&-24.275944&263&263&263&17.327$\pm$0.097&16.371$\pm$0.039&15.710$\pm$0.048\\
    246.825668&-25.152166&14&99&93&15.732$\pm$0.002&15.081$\pm$0.003&14.871$\pm$0.003\\
    246.825699&-24.214834&2&2&61&17.200$\pm$0.076&16.306$\pm$0.040&15.766$\pm$0.058\\
    246.825714&-24.481264&163&225&170&17.386$\pm$0.120&14.667$\pm$0.002&10.537$\pm$0.001\\
    246.825714&-25.119190&259&258&258&16.613$\pm$0.004&15.847$\pm$0.004&15.580$\pm$0.007\\
    246.825821&-24.853411&12&41&29&14.866$\pm$0.001&13.513$\pm$0.001&13.010$\pm$0.001\\
    246.825897&-25.094269&6&222&262&17.122$\pm$0.009&16.284$\pm$0.010&15.743$\pm$0.018\\
    246.825943&-25.143360&258&258&180&16.763$\pm$0.005&16.114$\pm$0.006&15.652$\pm$0.012\\
    246.825974&-25.099680&2&36&259&16.771$\pm$0.004&16.098$\pm$0.006&15.653$\pm$0.012\\
    246.825989&-25.145239&258&252&203&17.042$\pm$0.007&16.236$\pm$0.008&15.699$\pm$0.019\\
    246.826065&-24.832100&2&34&45&17.174$\pm$0.014&16.227$\pm$0.010&15.639$\pm$0.017\\
    246.826309&-24.853836&7&11&3&13.779$\pm$0.001&12.602$\pm$0.002&12.118$\pm$0.001\\
    246.826492&-24.914923&18&15&5&11.482$\pm$0.001&10.566$\pm$0.001&9.954$\pm$0.001\\
    246.826508&-24.568972&219&185&78&17.505$\pm$0.130&16.459$\pm$0.015&15.046$\pm$0.004\\
    246.826538&-24.385300&74&58&16&8.006$\pm$99.000&16.522$\pm$0.112&15.334$\pm$0.014\\
    246.826584&-24.407238&4&27&20&16.825$\pm$0.005&13.222$\pm$0.001&11.262$\pm$0.001\\
    246.826599&-24.654037&3&8&6&17.570$\pm$0.000&15.540$\pm$0.003&12.234$\pm$0.001\\
    246.826675&-24.244341&189&256&257&17.395$\pm$0.034&16.264$\pm$0.011&15.542$\pm$0.012\\
    246.826767&-24.295275&75&77&38&17.481$\pm$0.083&16.396$\pm$0.017&15.518$\pm$0.013\\
    246.826874&-24.282934&60&42&12&17.312$\pm$0.020&16.072$\pm$0.006&15.247$\pm$0.005\\
    246.827026&-24.484921&0&3&5&14.518$\pm$0.001&11.326$\pm$0.001&9.511$\pm$0.001\\
    246.827057&-24.840117&263&263&263&17.285$\pm$0.023&16.324$\pm$0.018&15.735$\pm$0.030\\
    246.827209&-25.104805&4&140&209&16.222$\pm$0.003&15.443$\pm$0.003&15.197$\pm$0.004\\
    246.827271&-24.874434&263&263&263&16.971$\pm$0.005&15.837$\pm$0.004&15.277$\pm$0.005\\
    246.827286&-24.232441&5&11&107&16.911$\pm$0.005&15.446$\pm$0.003&14.735$\pm$0.003\\
    246.827362&-24.907248&262&262&261&14.950$\pm$0.001&14.053$\pm$0.001&13.770$\pm$0.001\\
    246.827362&-25.034981&263&261&244&17.154$\pm$0.013&16.292$\pm$0.014&15.748$\pm$0.030\\
    246.827393&-24.223770&147&181&121&17.180$\pm$0.097&16.339$\pm$0.024&15.617$\pm$0.026\\
    246.827515&-25.037420&253&262&262&17.091$\pm$0.009&16.351$\pm$0.013&15.765$\pm$0.035\\
    246.827560&-24.974918&235&181&57&17.208$\pm$0.031&16.346$\pm$0.032&15.642$\pm$0.075\\
    246.827652&-25.042166&247&239&244&17.117$\pm$0.011&16.348$\pm$0.016&15.746$\pm$0.032\\
    246.827774&-24.255419&263&263&263&17.417$\pm$0.049&16.328$\pm$0.013&15.470$\pm$0.011\\
    246.827789&-25.143541&263&263&263&17.079$\pm$0.008&16.337$\pm$0.012&15.804$\pm$0.032\\
    246.828049&-24.958103&263&263&259&12.891$\pm$0.001&12.237$\pm$0.001&12.008$\pm$0.001\\
    246.828064&-25.014517&263&263&263&17.137$\pm$0.013&16.390$\pm$0.020&15.832$\pm$0.047\\
    246.828186&-24.935110&5&26&66&16.183$\pm$0.003&15.323$\pm$0.003&15.016$\pm$0.004\\
    246.828354&-24.814524&263&263&263&16.274$\pm$0.003&14.988$\pm$0.002&14.484$\pm$0.002\\
    246.828629&-24.888716&5&254&263&17.165$\pm$0.011&16.295$\pm$0.011&15.732$\pm$0.022\\
    246.828690&-25.127262&261&263&263&16.522$\pm$0.003&15.552$\pm$0.003&15.151$\pm$0.004\\
    246.828857&-24.964579&230&260&260&16.552$\pm$0.004&15.804$\pm$0.004&15.470$\pm$0.006\\
    246.828949&-25.053549&16&5&5&15.398$\pm$0.001&14.516$\pm$0.001&14.249$\pm$0.002\\
    246.828949&-24.843361&173&257&258&17.253$\pm$0.025&16.351$\pm$0.019&15.783$\pm$0.033\\
    246.828949&-25.004822&263&263&263&16.158$\pm$0.002&15.386$\pm$0.003&15.124$\pm$0.004\\
    246.829025&-25.114702&51&22&3&8.515$\pm$0.001&7.496$\pm$0.001&7.132$\pm$0.001\\
    246.829163&-25.154951&263&263&263&17.188$\pm$0.020&16.396$\pm$0.029&15.841$\pm$0.054\\
    246.829208&-25.030420&198&186&189&13.721$\pm$0.001&13.071$\pm$0.001&12.852$\pm$0.001\\
    246.829285&-24.918404&263&263&263&16.547$\pm$0.004&15.786$\pm$0.004&15.481$\pm$0.006\\
    246.829453&-25.133770&83&99&36&16.581$\pm$0.004&15.666$\pm$0.003&15.332$\pm$0.005\\
    246.829544&-25.089117&2&6&27&17.120$\pm$0.013&16.346$\pm$0.022&15.857$\pm$0.048\\
    246.829895&-24.852825&3&3&64&16.860$\pm$0.005&15.568$\pm$0.003&15.024$\pm$0.004\\
    246.829987&-24.969124&36&39&13&15.210$\pm$0.001&14.351$\pm$0.001&14.081$\pm$0.002\\
    246.830017&-25.050905&256&263&262&17.124$\pm$0.012&16.405$\pm$0.022&15.809$\pm$0.050\\
    246.830154&-24.953032&11&249&250&14.787$\pm$0.001&13.930$\pm$0.001&13.661$\pm$0.001\\
    246.830170&-24.963333&2&20&39&14.918$\pm$0.001&14.253$\pm$0.001&14.006$\pm$0.002\\
    246.830170&-24.995886&3&224&210&16.560$\pm$0.004&15.693$\pm$0.004&15.380$\pm$0.005\\
    246.830170&-24.871124&69&64&32&17.164$\pm$0.008&16.091$\pm$0.006&15.578$\pm$0.008\\
    246.830185&-25.176193&262&257&201&16.541$\pm$0.004&15.871$\pm$0.004&15.505$\pm$0.007\\
    246.830200&-25.163034&256&237&132&14.736$\pm$0.001&14.155$\pm$0.001&13.965$\pm$0.001\\
    246.830231&-25.048679&3&57&137&16.028$\pm$0.002&15.126$\pm$0.002&14.733$\pm$0.003\\
    246.830475&-24.948984&261&262&83&15.222$\pm$0.001&14.497$\pm$0.001&14.242$\pm$0.002\\
    246.830521&-24.585075&4&132&242&17.511$\pm$0.177&16.427$\pm$0.073&15.398$\pm$0.020\\
    246.830582&-24.901579&8&31&74&16.879$\pm$0.005&16.063$\pm$0.005&15.634$\pm$0.009\\
    246.830704&-24.320072&262&259&230&17.363$\pm$0.066&16.250$\pm$0.008&14.767$\pm$0.003\\
    246.830841&-24.941483&259&263&263&16.964$\pm$0.006&16.146$\pm$0.006&15.676$\pm$0.012\\
    246.830887&-24.810902&263&263&263&17.308$\pm$0.019&16.238$\pm$0.009&15.604$\pm$0.011\\
    246.831299&-24.694487&4&16&71&9.397$\pm$0.001&8.638$\pm$0.001&8.395$\pm$0.001\\
    246.831329&-25.076397&4&7&6&16.239$\pm$0.003&15.331$\pm$0.003&15.043$\pm$0.004\\
    246.831390&-24.938969&263&263&263&16.198$\pm$0.003&15.297$\pm$0.003&15.017$\pm$0.004\\
    246.831635&-25.125776&10&7&8&16.973$\pm$0.006&16.294$\pm$0.009&15.775$\pm$0.023\\
    246.831711&-24.696379&247&222&113&15.764$\pm$0.005&14.906$\pm$0.006&14.371$\pm$0.004\\
    246.831726&-25.019041&238&202&72&17.038$\pm$0.007&16.268$\pm$0.010&15.740$\pm$0.023\\
    246.831848&-24.696634&3&2&14&15.785$\pm$0.005&14.910$\pm$0.006&14.372$\pm$0.004\\
    246.831985&-25.167995&9&65&80&16.513$\pm$0.003&15.635$\pm$0.004&15.339$\pm$0.005\\
    246.832260&-25.088472&3&208&263&15.949$\pm$0.002&15.271$\pm$0.003&15.041$\pm$0.004\\
    246.832336&-25.137829&189&261&262&15.799$\pm$0.002&14.943$\pm$0.002&14.663$\pm$0.003\\
    246.832336&-24.979900&244&262&262&17.128$\pm$0.017&16.307$\pm$0.025&15.757$\pm$0.058\\
    246.832352&-24.845949&2&18&15&15.898$\pm$0.002&14.896$\pm$0.002&14.465$\pm$0.002\\
    246.832474&-24.891180&34&20&6&16.978$\pm$0.005&16.040$\pm$0.005&15.590$\pm$0.008\\
    246.832489&-24.986134&6&22&11&17.069$\pm$0.011&16.141$\pm$0.009&15.604$\pm$0.017\\
    246.832809&-24.985641&97&79&8&17.056$\pm$0.014&16.166$\pm$0.026&15.667$\pm$0.055\\
    246.833023&-25.026093&6&9&11&17.195$\pm$0.017&16.291$\pm$0.014&15.748$\pm$0.027\\
    246.833115&-25.145355&4&10&226&17.212$\pm$0.019&16.349$\pm$0.021&15.766$\pm$0.047\\
    246.833221&-25.115040&175&244&233&14.719$\pm$0.001&13.916$\pm$0.002&13.661$\pm$0.001\\
    246.833221&-24.872257&263&263&263&16.971$\pm$0.006&16.033$\pm$0.005&15.545$\pm$0.008\\
    246.833313&-24.242626&15&12&7&17.470$\pm$0.074&16.358$\pm$0.022&15.656$\pm$0.025\\
    246.833344&-25.073643&47&236&246&13.581$\pm$0.001&12.921$\pm$0.001&12.702$\pm$0.001\\
    246.833557&-25.010609&13&12&3&17.181$\pm$0.015&16.297$\pm$0.014&15.731$\pm$0.029\\
    246.833557&-25.057409&263&263&263&17.222$\pm$0.025&16.364$\pm$0.025&15.723$\pm$0.053\\
    246.833664&-25.013830&34&263&263&17.047$\pm$0.007&16.127$\pm$0.006&15.638$\pm$0.010\\
    246.833679&-25.159058&6&262&263&16.249$\pm$0.003&15.529$\pm$0.003&15.263$\pm$0.004\\
    246.834030&-25.090479&21&29&11&16.394$\pm$0.003&15.544$\pm$0.003&15.281$\pm$0.005\\
    246.834076&-24.949476&100&261&263&17.231$\pm$0.036&16.330$\pm$0.028&15.762$\pm$0.051\\
    246.834106&-24.981091&3&7&5&17.123$\pm$0.015&16.315$\pm$0.021&15.740$\pm$0.049\\
    246.834106&-25.107405&221&217&145&17.181$\pm$0.015&16.437$\pm$0.022&15.799$\pm$0.049\\
    246.834152&-24.206753&263&263&263&14.223$\pm$0.001&12.919$\pm$0.001&12.301$\pm$0.001\\
    246.834274&-24.951828&255&234&136&16.740$\pm$0.004&16.034$\pm$0.005&15.594$\pm$0.009\\
    246.834335&-25.109379&15&42&29&17.184$\pm$0.016&16.522$\pm$0.027&15.921$\pm$0.066\\
    246.834381&-25.140711&259&258&259&17.223$\pm$0.026&16.406$\pm$0.033&15.717$\pm$0.065\\
    246.834488&-24.790178&8&82&82&17.096$\pm$0.007&15.756$\pm$0.004&15.067$\pm$0.004\\
    246.834717&-25.017221&5&15&172&14.149$\pm$0.001&13.525$\pm$0.001&13.303$\pm$0.001\\
    246.834732&-25.052048&106&260&263&15.281$\pm$0.001&14.572$\pm$0.001&14.341$\pm$0.002\\
    246.834747&-24.999832&217&254&255&14.767$\pm$0.001&14.013$\pm$0.001&13.760$\pm$0.001\\
    246.834885&-25.033688&4&2&34&17.087$\pm$0.009&16.362$\pm$0.015&15.744$\pm$0.036\\
    246.834946&-25.120708&263&263&263&17.064$\pm$0.007&16.249$\pm$0.008&15.750$\pm$0.017\\
    246.835098&-25.028231&6&7&134&17.158$\pm$0.021&16.368$\pm$0.036&15.758$\pm$0.080\\
    246.835358&-24.924492&74&75&24&13.817$\pm$0.001&12.936$\pm$0.001&12.664$\pm$0.001\\
    246.835388&-25.131531&2&237&262&17.173$\pm$0.028&16.510$\pm$0.065&15.793$\pm$0.095\\
    246.835663&-24.930628&6&8&8&16.698$\pm$0.004&15.954$\pm$0.005&15.556$\pm$0.008\\
    246.835770&-24.216524&18&16&6&17.038$\pm$0.006&15.631$\pm$0.003&14.939$\pm$0.003\\
    246.835770&-25.155512&49&22&5&17.122$\pm$0.010&16.272$\pm$0.011&15.733$\pm$0.026\\
    246.835861&-24.821684&195&253&244&16.474$\pm$0.003&15.345$\pm$0.003&14.910$\pm$0.003\\
    246.835999&-24.980551&50&23&6&14.770$\pm$0.001&14.104$\pm$0.001&13.842$\pm$0.001\\
    246.836136&-24.378178&263&263&263&17.648$\pm$0.151&16.514$\pm$0.032&15.287$\pm$0.007\\
    246.836426&-24.963886&22&259&263&17.047$\pm$0.007&16.204$\pm$0.007&15.709$\pm$0.015\\
    246.836548&-24.973097&1&11&20&16.408$\pm$0.003&15.537$\pm$0.003&15.246$\pm$0.004\\
    246.836990&-24.960287&9&263&263&17.104$\pm$0.009&16.367$\pm$0.014&15.780$\pm$0.032\\
    246.837051&-25.144472&7&263&263&17.153$\pm$0.014&16.310$\pm$0.017&15.759$\pm$0.037\\
    246.837097&-25.126892&263&263&263&17.106$\pm$0.014&16.320$\pm$0.025&15.853$\pm$0.069\\
    246.837112&-24.811211&8&4&259&16.134$\pm$0.002&15.049$\pm$0.002&14.601$\pm$0.002\\
    246.837143&-24.259565&207&228&196&17.481$\pm$0.154&16.482$\pm$0.032&15.649$\pm$0.031\\
    246.837234&-25.177019&82&235&244&16.764$\pm$0.004&15.946$\pm$0.005&15.572$\pm$0.008\\
    246.837265&-24.957001&195&258&260&17.072$\pm$0.009&16.297$\pm$0.012&15.718$\pm$0.028\\
    246.837402&-25.094511&1&4&16&17.132$\pm$0.009&16.234$\pm$0.009&15.687$\pm$0.016\\
    246.837524&-25.074385&211&201&202&17.117$\pm$0.013&16.418$\pm$0.027&15.700$\pm$0.074\\
    246.837723&-24.956022&5&53&261&17.129$\pm$0.015&16.379$\pm$0.024&15.816$\pm$0.062\\
    246.837921&-25.140017&9&4&11&17.154$\pm$0.030&16.435$\pm$0.056&15.788$\pm$0.112\\
    246.837997&-24.946886&13&125&127&16.572$\pm$0.004&15.693$\pm$0.004&15.347$\pm$0.005\\
    246.838028&-25.011377&263&263&263&15.856$\pm$0.002&15.129$\pm$0.002&14.895$\pm$0.003\\
    246.838242&-24.910093&263&263&263&16.424$\pm$0.003&15.604$\pm$0.003&15.309$\pm$0.005\\
    246.838257&-25.040476&235&263&263&17.164$\pm$0.019&16.383$\pm$0.033&15.805$\pm$0.080\\
    246.838272&-24.823854&3&29&21&17.222$\pm$0.021&16.314$\pm$0.016&15.699$\pm$0.030\\
    246.838409&-24.918562&170&261&262&17.162$\pm$0.016&16.273$\pm$0.015&15.781$\pm$0.037\\
    246.838425&-25.034660&3&160&259&16.349$\pm$0.003&15.751$\pm$0.004&15.453$\pm$0.006\\
    246.838562&-25.035938&23&262&262&17.096$\pm$0.017&16.386$\pm$0.036&15.867$\pm$0.090\\
    246.838623&-24.211733&2&6&4&17.081$\pm$0.007&15.438$\pm$0.003&14.503$\pm$0.002\\
    246.838684&-24.963684&8&22&13&17.217$\pm$0.022&16.473$\pm$0.036&15.767$\pm$0.065\\
    246.838715&-24.798454&10&6&6&16.932$\pm$0.005&15.624$\pm$0.003&14.974$\pm$0.003\\
    246.838867&-24.970295&7&4&10&16.161$\pm$0.003&15.195$\pm$0.002&14.890$\pm$0.003\\
    246.838928&-24.988056&263&262&263&17.066$\pm$0.007&16.125$\pm$0.006&15.614$\pm$0.010\\
    246.839005&-24.889656&5&8&5&15.505$\pm$0.001&14.579$\pm$0.001&14.257$\pm$0.002\\
    246.839340&-25.043125&2&10&93&14.497$\pm$0.001&13.669$\pm$0.001&13.434$\pm$0.001\\
    246.839355&-24.780283&56&75&31&15.534$\pm$0.002&13.750$\pm$0.001&12.820$\pm$0.001\\
    246.839447&-24.870535&30&67&25&16.029$\pm$0.002&14.966$\pm$0.002&14.574$\pm$0.003\\
    246.839462&-24.695250&221&173&60&15.271$\pm$0.001&11.182$\pm$0.001&8.435$\pm$0.001\\
    246.839523&-25.144169&6&259&263&16.059$\pm$0.002&15.211$\pm$0.002&14.960$\pm$0.003\\
    246.839569&-25.001389&8&115&133&16.625$\pm$0.004&15.638$\pm$0.003&15.237$\pm$0.004\\
    246.839584&-24.836538&159&140&65&17.282$\pm$0.034&16.280$\pm$0.019&15.742$\pm$0.032\\
    246.839966&-25.093983&10&8&10&17.016$\pm$0.007&16.277$\pm$0.009&15.754$\pm$0.021\\
    246.840118&-24.197416&2&125&239&15.634$\pm$0.003&14.244$\pm$0.002&13.578$\pm$0.001\\
    246.840179&-24.942076&8&141&158&16.997$\pm$0.006&16.060$\pm$0.005&15.615$\pm$0.009\\
    246.840347&-24.948963&263&263&263&17.154$\pm$0.020&16.310$\pm$0.020&15.773$\pm$0.047\\
    246.840378&-24.363819&3&263&263&15.616$\pm$0.002&12.582$\pm$0.001&11.006$\pm$0.001\\
    246.840454&-24.288107&24&154&149&17.259$\pm$0.012&15.526$\pm$0.003&14.491$\pm$0.002\\
    246.840546&-24.999432&7&58&72&15.750$\pm$0.002&14.792$\pm$0.002&14.487$\pm$0.002\\
    246.840652&-25.113688&263&263&263&17.130$\pm$0.012&16.375$\pm$0.018&15.831$\pm$0.045\\
    246.840820&-24.870840&4&6&2&17.121$\pm$0.012&16.180$\pm$0.010&15.633$\pm$0.021\\
    246.840836&-24.498091&260&263&263&17.416$\pm$0.148&15.007$\pm$0.003&10.758$\pm$0.001\\
    246.840942&-24.726538&257&257&257&17.237$\pm$0.011&13.198$\pm$0.001&10.762$\pm$0.001\\
    246.840973&-24.457623&35&67&63&17.894$\pm$0.000&16.607$\pm$0.157&14.399$\pm$0.002\\
    246.841003&-24.311779&2&127&205&17.405$\pm$0.088&16.163$\pm$0.006&14.555$\pm$0.002\\
    246.841034&-24.276417&257&258&258&17.307$\pm$0.022&15.671$\pm$0.004&14.578$\pm$0.002\\
    246.841095&-24.995998&8&21&10&15.983$\pm$0.002&15.145$\pm$0.002&14.902$\pm$0.003\\
    246.841400&-24.936111&263&262&262&16.568$\pm$0.004&15.863$\pm$0.004&15.513$\pm$0.007\\
    246.841492&-25.060507&15&30&14&15.867$\pm$0.002&15.080$\pm$0.002&14.853$\pm$0.003\\
    246.841599&-24.494326&263&263&260&17.506$\pm$0.142&15.346$\pm$0.003&12.838$\pm$0.001\\
    246.842010&-24.453028&254&256&256&17.527$\pm$0.181&16.364$\pm$0.159&15.357$\pm$0.017\\
    246.842010&-25.019814&263&263&258&16.629$\pm$0.004&15.942$\pm$0.005&15.577$\pm$0.008\\
    246.842026&-25.176304&22&54&27&15.711$\pm$0.002&15.079$\pm$0.002&14.898$\pm$0.003\\
    246.842056&-25.109465&3&10&10&16.888$\pm$0.005&16.360$\pm$0.014&15.794$\pm$0.034\\
    246.842102&-24.839359&10&7&9&16.558$\pm$0.004&15.436$\pm$0.003&15.004$\pm$0.003\\
    246.842224&-25.063650&239&50&244&17.176$\pm$0.026&16.381$\pm$0.050&15.882$\pm$0.175\\
    246.842331&-24.217949&244&256&257&17.219$\pm$0.010&15.891$\pm$0.004&15.189$\pm$0.004\\
    246.842422&-24.994144&54&222&221&17.140$\pm$0.012&16.343$\pm$0.015&15.786$\pm$0.035\\
    246.842468&-25.014111&124&58&12&16.751$\pm$0.004&15.940$\pm$0.005&15.544$\pm$0.008\\
    246.842484&-24.952400&229&245&225&13.727$\pm$0.001&13.035$\pm$0.001&12.786$\pm$0.001\\
    246.842499&-25.042917&259&261&260&17.000$\pm$0.007&16.241$\pm$0.009&15.703$\pm$0.021\\
    246.842651&-25.122242&263&263&263&17.196$\pm$0.035&16.405$\pm$0.050&15.703$\pm$0.082\\
    246.842789&-24.823048&4&10&10&15.947$\pm$0.002&14.919$\pm$0.002&14.462$\pm$0.002\\
    246.842834&-25.055759&263&263&263&17.122$\pm$0.010&16.359$\pm$0.015&15.768$\pm$0.034\\
    246.842850&-24.968555&59&263&263&17.143$\pm$0.011&16.204$\pm$0.009&15.673$\pm$0.016\\
    246.842911&-24.876511&2&82&212&15.729$\pm$0.002&14.874$\pm$0.002&14.563$\pm$0.002\\
    246.843002&-24.917770&258&258&258&17.182$\pm$0.017&16.400$\pm$0.022&15.906$\pm$0.068\\
    246.843323&-24.980558&254&262&263&17.211$\pm$0.027&16.476$\pm$0.045&16.033$\pm$99.000\\
    246.843430&-25.017063&13&24&10&16.836$\pm$0.005&16.231$\pm$0.008&15.742$\pm$0.018\\
    246.843597&-25.114965&6&16&9&16.691$\pm$0.004&15.778$\pm$0.004&15.397$\pm$0.006\\
    246.843735&-25.126837&7&34&29&16.826$\pm$0.014&15.899$\pm$0.023&14.768$\pm$0.053\\
    246.843796&-24.809937&248&261&261&14.790$\pm$0.001&13.379$\pm$0.001&12.805$\pm$0.001\\
    246.844116&-25.137478&42&35&13&17.013$\pm$0.006&16.249$\pm$0.008&15.724$\pm$0.017\\
    246.844421&-24.941536&18&134&137&16.524$\pm$0.003&15.825$\pm$0.004&15.489$\pm$0.006\\
    246.844513&-24.227711&54&197&200&16.941$\pm$0.005&15.481$\pm$0.003&14.758$\pm$0.003\\
    246.844559&-24.903578&200&188&190&16.783$\pm$0.004&16.012$\pm$0.005&15.606$\pm$0.009\\
    246.844574&-25.088747&10&2&9&17.148$\pm$0.024&16.306$\pm$0.025&15.698$\pm$0.056\\
    246.844635&-24.221375&5&16&14&17.338$\pm$0.037&16.228$\pm$0.008&15.422$\pm$0.007\\
    246.844894&-25.026644&263&263&263&16.713$\pm$0.004&16.003$\pm$0.005&15.581$\pm$0.009\\
    246.844925&-25.132811&4&10&196&17.174$\pm$0.017&16.304$\pm$0.016&15.730$\pm$0.030\\
    246.844971&-24.776323&2&10&5&17.474$\pm$0.147&16.353$\pm$0.031&15.587$\pm$0.027\\
    246.845016&-25.107878&263&263&263&15.749$\pm$0.002&14.835$\pm$0.002&14.552$\pm$0.002\\
    246.845062&-24.830931&210&187&84&17.247$\pm$0.016&16.298$\pm$0.012&15.743$\pm$0.022\\
    246.845154&-25.077284&62&32&10&17.141$\pm$0.031&16.409$\pm$0.070&15.708$\pm$99.000\\
    246.845184&-25.054090&245&233&135&16.398$\pm$0.003&15.473$\pm$0.003&15.160$\pm$0.004\\
    246.845215&-25.129688&240&235&236&16.336$\pm$0.003&15.426$\pm$0.003&15.106$\pm$0.004\\
    246.845413&-24.857147&169&130&46&17.285$\pm$0.035&16.342$\pm$0.039&15.866$\pm$0.066\\
    246.845459&-24.894798&18&71&58&11.203$\pm$0.001&10.522$\pm$0.001&10.248$\pm$0.001\\
    246.845520&-24.299223&14&8&9&13.310$\pm$0.001&10.692$\pm$0.001&9.390$\pm$0.001\\
    246.845657&-24.899149&263&263&263&16.173$\pm$0.002&15.467$\pm$0.003&15.194$\pm$0.004\\
    246.845718&-24.801941&206&167&52&10.922$\pm$0.001&9.832$\pm$0.001&9.336$\pm$0.001\\
    246.845764&-25.111464&22&29&12&11.767$\pm$0.001&10.962$\pm$0.001&10.724$\pm$0.001\\
    246.845947&-25.158108&263&263&261&17.025$\pm$0.008&16.297$\pm$0.015&15.651$\pm$0.038\\
    246.846069&-25.103779&242&253&229&12.988$\pm$0.001&12.396$\pm$0.001&12.207$\pm$0.001\\
    246.846252&-24.636864&113&98&25&8.006$\pm$99.000&16.542$\pm$0.071&15.341$\pm$0.012\\
    246.846848&-24.844749&258&258&258&17.259$\pm$0.025&16.293$\pm$0.019&15.705$\pm$0.035\\
    246.846878&-25.087952&144&136&64&16.488$\pm$0.004&15.875$\pm$0.005&15.550$\pm$0.008\\
    246.846909&-24.809896&263&263&263&14.124$\pm$0.001&12.613$\pm$0.001&11.982$\pm$0.001\\
    246.846985&-24.982376&52&127&113&15.747$\pm$0.002&15.069$\pm$0.002&14.820$\pm$0.003\\
    246.847031&-24.284731&253&257&232&17.433$\pm$0.045&15.714$\pm$0.004&14.283$\pm$0.002\\
    246.847076&-24.949142&256&260&255&17.257$\pm$0.019&16.314$\pm$0.015&15.753$\pm$0.030\\
    246.847137&-25.124556&259&253&180&16.707$\pm$0.004&16.029$\pm$0.005&15.622$\pm$0.009\\
    246.847198&-25.138559&52&175&162&15.410$\pm$0.001&14.811$\pm$0.002&14.621$\pm$0.003\\
    246.847214&-25.058886&96&234&235&17.156$\pm$0.025&16.424$\pm$0.048&16.018$\pm$0.156\\
    246.847214&-25.001694&131&97&28&16.360$\pm$0.003&15.709$\pm$0.004&15.432$\pm$0.006\\
    246.847397&-25.163197&14&5&9&16.025$\pm$0.002&15.115$\pm$0.002&14.838$\pm$0.003\\
    246.847534&-25.097773&57&28&4&16.754$\pm$0.004&16.100$\pm$0.006&15.654$\pm$0.012\\
    246.847565&-24.835579&21&30&10&15.524$\pm$0.002&14.405$\pm$0.001&13.950$\pm$0.001\\
    246.847565&-24.952906&261&259&258&17.235$\pm$0.037&16.342$\pm$0.031&15.706$\pm$0.059\\
    246.847610&-24.827932&36&25&5&17.275$\pm$0.017&16.315$\pm$0.013&15.758$\pm$0.022\\
    246.847610&-24.910189&92&34&6&12.585$\pm$0.001&11.904$\pm$0.001&11.650$\pm$0.001\\
    246.847977&-24.625465&255&253&214&17.372$\pm$0.148&16.473$\pm$0.027&15.342$\pm$0.009\\
    246.847992&-25.047968&244&193&68&16.897$\pm$0.005&16.179$\pm$0.007&15.688$\pm$0.014\\
    246.848083&-24.881844&183&99&23&17.169$\pm$0.015&16.328$\pm$0.016&15.706$\pm$0.034\\
    246.848297&-24.207954&217&257&258&12.805$\pm$0.001&10.796$\pm$0.001&9.851$\pm$0.001\\
    246.848846&-24.938471&34&18&4&17.208$\pm$0.033&16.365$\pm$0.050&15.784$\pm$0.092\\
    246.848862&-24.872662&18&7&10&17.105$\pm$0.008&16.248$\pm$0.009&15.701$\pm$0.018\\
    246.848892&-24.929188&207&231&166&15.375$\pm$0.001&14.683$\pm$0.002&14.439$\pm$0.002\\
    246.848969&-24.920094&263&263&263&17.225$\pm$0.018&16.312$\pm$0.014&15.549$\pm$0.012\\
    246.849030&-24.334436&263&263&263&17.400$\pm$0.000&16.435$\pm$0.018&15.122$\pm$0.004\\
    246.849060&-24.888020&240&244&190&16.941$\pm$0.005&15.858$\pm$0.004&15.368$\pm$0.005\\
    246.849289&-24.895975&9&186&263&16.890$\pm$0.005&15.857$\pm$0.004&15.383$\pm$0.005\\
    246.849304&-25.144051&7&4&2&16.217$\pm$0.003&15.506$\pm$0.003&15.247$\pm$0.005\\
    246.849350&-24.992996&219&234&172&17.168$\pm$0.032&16.348$\pm$0.060&15.652$\pm$0.117\\
    246.849411&-24.908739&263&263&263&17.061$\pm$0.014&16.203$\pm$0.015&15.667$\pm$0.035\\
    246.849442&-25.138411&22&145&141&16.986$\pm$0.021&16.173$\pm$0.023&15.404$\pm$0.031\\
    246.849609&-25.071983&226&131&35&17.020$\pm$0.009&16.146$\pm$0.010&15.567$\pm$0.018\\
    246.849609&-25.123215&263&263&263&15.524$\pm$0.001&14.854$\pm$0.002&14.657$\pm$0.003\\
    246.849838&-24.802368&211&131&30&17.303$\pm$0.014&16.149$\pm$0.006&15.507$\pm$0.007\\
    246.849869&-25.099607&123&110&38&16.932$\pm$0.005&16.038$\pm$0.005&15.601$\pm$0.009\\
    246.850021&-25.104734&263&263&263&16.067$\pm$0.002&15.112$\pm$0.002&14.808$\pm$0.003\\
    246.850113&-25.019617&9&7&4&17.108$\pm$0.008&16.203$\pm$0.008&15.655$\pm$0.012\\
    246.850266&-25.092695&263&263&263&17.148$\pm$0.023&16.373$\pm$0.041&15.728$\pm$0.075\\
    246.850281&-24.235538&261&262&261&15.626$\pm$0.002&13.192$\pm$0.001&12.001$\pm$0.001\\
    246.850342&-25.183331&8&10&3&16.813$\pm$0.007&16.098$\pm$0.011&15.644$\pm$0.049\\
    246.850357&-24.981745&263&263&263&16.668$\pm$0.004&15.944$\pm$0.005&15.551$\pm$0.008\\
    246.850525&-24.419603&248&257&231&17.768$\pm$0.157&16.470$\pm$0.141&15.340$\pm$0.016\\
    246.850540&-24.957821&49&21&4&17.023$\pm$0.006&16.047$\pm$0.005&15.558$\pm$0.008\\
    246.850586&-24.821779&49&26&19&17.053$\pm$0.007&15.869$\pm$0.004&15.319$\pm$0.005\\
    246.850861&-24.491453&36&19&7&17.463$\pm$0.104&14.946$\pm$0.002&12.316$\pm$0.001\\
    246.850922&-24.975569&263&263&263&16.951$\pm$0.005&16.187$\pm$0.007&15.682$\pm$0.015\\
    246.850967&-24.828810&176&166&167&17.358$\pm$0.030&16.309$\pm$0.014&15.655$\pm$0.018\\
    246.851074&-25.163605&6&3&9&17.172$\pm$0.019&16.430$\pm$0.035&15.833$\pm$0.105\\
    246.851242&-24.959164&263&263&263&16.100$\pm$0.002&15.533$\pm$0.003&15.302$\pm$0.005\\
    246.851334&-24.984615&259&258&258&15.681$\pm$0.002&14.690$\pm$0.002&14.327$\pm$0.002\\
    246.851440&-25.073889&121&102&43&17.027$\pm$0.008&16.322$\pm$0.014&15.715$\pm$0.035\\
    246.851471&-24.253382&258&258&258&17.839$\pm$99.000&16.529$\pm$0.050&15.409$\pm$0.019\\
    246.851547&-24.771383&158&122&32&17.324$\pm$0.032&15.827$\pm$0.004&14.693$\pm$0.003\\
    246.851624&-24.893143&5&6&11&16.978$\pm$0.006&16.081$\pm$0.005&15.607$\pm$0.009\\
    246.851669&-24.696526&144&110&29&17.397$\pm$0.061&15.026$\pm$0.002&12.697$\pm$0.001\\
    246.851715&-25.052362&8&3&3&17.108$\pm$0.012&16.334$\pm$0.019&15.725$\pm$0.058\\
    246.851746&-24.945715&6&8&2&16.962$\pm$0.006&15.951$\pm$0.005&15.512$\pm$0.007\\
    246.851868&-24.874552&149&99&23&17.092$\pm$0.008&16.280$\pm$0.009&15.714$\pm$0.019\\
    246.851929&-25.018158&40&17&4&16.966$\pm$0.006&16.171$\pm$0.007&15.701$\pm$0.014\\
    246.852005&-24.780596&121&110&110&17.310$\pm$0.071&16.340$\pm$0.014&15.481$\pm$0.011\\
    246.852142&-25.064922&243&237&237&15.875$\pm$0.002&15.086$\pm$0.002&14.845$\pm$0.003\\
    246.852554&-24.943756&263&263&261&16.562$\pm$0.004&15.821$\pm$0.004&15.462$\pm$0.006\\
    246.852600&-24.318920&9&152&177&17.308$\pm$0.018&14.780$\pm$0.002&13.240$\pm$0.001\\
    246.852676&-24.967419&139&148&60&15.209$\pm$0.001&14.246$\pm$0.001&13.848$\pm$0.001\\
    246.852676&-24.684278&262&253&197&17.456$\pm$0.149&16.470$\pm$0.094&13.485$\pm$0.001\\
    246.852692&-25.056276&263&263&263&16.066$\pm$0.002&15.347$\pm$0.003&15.111$\pm$0.004\\
    246.852722&-24.403076&59&39&12&17.630$\pm$0.228&16.452$\pm$0.094&15.108$\pm$0.004\\
    246.852737&-24.493141&121&89&23&17.416$\pm$0.077&14.824$\pm$0.002&12.470$\pm$0.001\\
    246.852890&-24.799362&228&253&254&17.376$\pm$0.028&16.189$\pm$0.007&15.408$\pm$0.006\\
    246.852936&-24.210127&108&61&18&17.353$\pm$0.027&15.958$\pm$0.005&15.011$\pm$0.004\\
    246.852951&-25.155163&227&225&139&17.106$\pm$0.010&16.367$\pm$0.015&15.791$\pm$0.040\\
    246.853165&-24.998333&4&19&14&15.053$\pm$0.001&14.190$\pm$0.001&13.939$\pm$0.001\\
    246.853165&-24.992508&15&6&9&17.043$\pm$0.007&16.275$\pm$0.009&15.737$\pm$0.021\\
    246.853317&-24.213434&169&193&112&17.559$\pm$0.053&15.996$\pm$0.005&14.813$\pm$0.003\\
    246.853531&-24.880571&198&166&29&16.895$\pm$0.005&15.913$\pm$0.005&15.501$\pm$0.007\\
    246.853729&-24.964790&62&23&5&17.038$\pm$0.006&16.170$\pm$0.007&15.675$\pm$0.013\\
    246.854050&-24.908134&19&10&4&15.459$\pm$0.001&14.529$\pm$0.001&14.235$\pm$0.002\\
    246.854202&-24.847368&35&10&3&17.214$\pm$0.023&16.403$\pm$0.027&15.771$\pm$0.056\\
    246.854202&-25.050755&258&258&258&17.064$\pm$0.007&16.199$\pm$0.008&15.721$\pm$0.017\\
    246.854233&-24.904264&10&3&11&12.160$\pm$0.001&11.717$\pm$0.001&11.497$\pm$0.001\\
    246.854248&-24.860634&24&26&8&17.167$\pm$0.011&16.265$\pm$0.010&15.690$\pm$0.018\\
    246.854431&-25.004349&238&234&149&17.040$\pm$0.007&16.316$\pm$0.011&15.752$\pm$0.024\\
    246.854507&-24.913679&263&263&263&16.967$\pm$0.006&16.157$\pm$0.006&15.688$\pm$0.012\\
    246.854782&-24.775953&16&6&5&15.527$\pm$0.001&12.957$\pm$0.001&11.683$\pm$0.001\\
    246.854797&-24.900816&152&103&35&14.931$\pm$0.001&14.172$\pm$0.001&13.903$\pm$0.001\\
    246.854858&-24.770180&8&3&4&17.182$\pm$0.000&16.407$\pm$0.018&15.373$\pm$0.009\\
    246.854858&-25.157503&263&263&263&16.906$\pm$0.005&16.209$\pm$0.008&15.727$\pm$0.018\\
    246.854950&-25.114880&247&249&244&16.921$\pm$0.005&16.163$\pm$0.007&15.663$\pm$0.014\\
    246.855103&-25.038677&8&36&215&17.135$\pm$0.009&16.193$\pm$0.008&15.683$\pm$0.015\\
    246.855133&-24.941397&8&13&16&15.234$\pm$0.001&14.355$\pm$0.001&14.086$\pm$0.002\\
    246.855164&-24.238661&243&243&231&17.733$\pm$99.000&16.428$\pm$0.019&15.380$\pm$0.009\\
    246.855164&-24.855272&263&263&263&15.667$\pm$0.002&14.512$\pm$0.001&14.119$\pm$0.002\\
    246.855194&-25.034742&146&133&47&13.414$\pm$0.001&12.678$\pm$0.001&12.456$\pm$0.001\\
    246.855255&-25.025486&263&263&263&15.548$\pm$0.002&14.922$\pm$0.002&14.725$\pm$0.003\\
    246.855377&-25.182871&28&15&4&15.556$\pm$0.002&14.918$\pm$0.003&14.746$\pm$0.009\\
    246.855469&-25.046059&4&20&19&17.138$\pm$0.020&16.198$\pm$0.012&15.376$\pm$0.010\\
    246.855499&-24.209146&6&3&6&17.259$\pm$0.012&15.258$\pm$0.003&14.131$\pm$0.002\\
    246.855515&-24.951509&263&263&263&17.191$\pm$0.022&16.314$\pm$0.021&15.837$\pm$0.041\\
    246.855545&-25.014486&30&5&10&16.888$\pm$0.005&16.157$\pm$0.006&15.666$\pm$0.013\\
    246.855560&-25.105873&59&45&12&15.455$\pm$0.002&14.988$\pm$0.002&14.825$\pm$0.003\\
    246.855606&-25.094454&257&252&200&17.135$\pm$0.022&16.438$\pm$0.046&15.822$\pm$0.087\\
    246.855606&-24.985775&263&263&263&13.120$\pm$0.001&12.500$\pm$0.001&12.273$\pm$0.001\\
    246.855804&-25.042227&15&167&175&17.144$\pm$0.014&16.432$\pm$0.025&15.812$\pm$0.058\\
    246.855865&-24.639664&127&78&20&8.006$\pm$99.000&16.547$\pm$0.058&15.354$\pm$0.012\\
    246.855957&-25.057350&51&21&4&15.530$\pm$0.002&14.854$\pm$0.002&14.630$\pm$0.003\\
    246.856461&-24.915743&263&263&261&16.614$\pm$0.004&15.812$\pm$0.004&15.459$\pm$0.006\\
    246.856827&-25.004416&51&32&6&17.135$\pm$0.017&16.362$\pm$0.023&15.741$\pm$0.061\\
    246.856857&-24.918577&247&244&224&16.834$\pm$0.005&16.095$\pm$0.006&15.652$\pm$0.011\\
    246.856873&-24.624504&34&22&6&17.392$\pm$0.039&16.298$\pm$0.009&15.265$\pm$0.005\\
    246.856918&-25.155945&32&14&4&17.144$\pm$0.010&16.234$\pm$0.010&15.695$\pm$0.019\\
    246.856979&-24.833332&73&86&24&17.279$\pm$0.037&16.260$\pm$0.017&15.710$\pm$0.028\\
    246.857086&-24.769829&263&263&263&17.263$\pm$0.101&16.409$\pm$0.017&15.449$\pm$0.010\\
    246.857193&-24.866022&11&2&5&17.201$\pm$0.017&16.185$\pm$0.009&15.622$\pm$0.015\\
    246.857269&-25.167200&34&50&19&17.071$\pm$0.008&16.365$\pm$0.013&15.765$\pm$0.036\\
    246.857330&-25.057373&262&261&250&16.884$\pm$0.006&16.068$\pm$0.006&15.579$\pm$0.014\\
    246.857422&-24.742287&206&246&209&17.435$\pm$0.146&16.531$\pm$0.034&15.180$\pm$0.005\\
    246.857452&-24.981190&140&169&146&13.128$\pm$0.001&12.346$\pm$0.001&12.086$\pm$0.001\\
    246.857559&-24.806473&223&258&259&17.162$\pm$0.009&15.615$\pm$0.003&14.849$\pm$0.003\\
    246.857651&-25.092489&126&104&19&16.796$\pm$0.004&15.985$\pm$0.005&15.608$\pm$0.009\\
    246.857803&-25.089394&263&263&263&16.743$\pm$0.004&16.012$\pm$0.005&15.624$\pm$0.009\\
    246.857834&-24.823725&263&263&263&17.180$\pm$0.025&16.243$\pm$0.017&15.601$\pm$0.029\\
    246.857849&-24.819990&36&25&7&17.163$\pm$0.008&15.924$\pm$0.004&15.363$\pm$0.005\\
    246.857864&-24.913782&7&5&2&17.202$\pm$0.015&16.299$\pm$0.013&15.763$\pm$0.028\\
    246.857910&-24.217772&134&113&35&17.248$\pm$0.161&16.491$\pm$0.042&15.562$\pm$0.028\\
    246.857910&-25.105707&254&253&248&17.188$\pm$0.023&16.364$\pm$0.029&15.699$\pm$0.056\\
    246.857925&-24.992556&263&263&263&16.879$\pm$0.005&16.160$\pm$0.007&15.672$\pm$0.013\\
    246.857956&-25.053688&263&263&263&15.194$\pm$0.001&14.459$\pm$0.001&14.243$\pm$0.002\\
    246.858414&-24.886251&63&24&6&15.083$\pm$0.001&13.990$\pm$0.001&13.611$\pm$0.001\\
    246.858414&-25.087481&255&253&226&16.732$\pm$0.004&15.888$\pm$0.004&15.452$\pm$0.006\\
    246.858444&-24.787994&259&261&260&16.726$\pm$0.004&15.026$\pm$0.002&14.191$\pm$0.002\\
    246.858780&-25.020296&262&262&247&17.032$\pm$0.007&16.217$\pm$0.009&15.694$\pm$0.019\\
    246.858795&-25.028168&1&6&9&16.381$\pm$0.003&15.753$\pm$0.004&15.467$\pm$0.006\\
    246.858826&-25.084181&262&262&262&15.224$\pm$0.001&14.557$\pm$0.001&14.349$\pm$0.002\\
    246.858932&-25.170238&252&243&149&17.162$\pm$0.023&16.516$\pm$0.059&15.872$\pm$0.124\\
    246.858963&-24.920425&101&98&42&15.991$\pm$0.002&15.275$\pm$0.003&15.025$\pm$0.004\\
    246.859146&-25.124193&239&235&142&16.976$\pm$0.006&16.210$\pm$0.007&15.722$\pm$0.016\\
    246.859161&-25.141941&77&33&7&17.127$\pm$0.012&16.293$\pm$0.015&15.769$\pm$0.031\\
    246.859329&-24.323023&226&250&230&16.558$\pm$0.004&14.331$\pm$0.001&12.972$\pm$0.001\\
    246.859329&-25.099474&257&252&190&16.795$\pm$0.004&15.872$\pm$0.004&15.519$\pm$0.007\\
    246.859467&-25.131371&263&263&263&16.040$\pm$0.002&15.417$\pm$0.003&15.198$\pm$0.004\\
    246.859543&-25.161518&14&6&6&16.508$\pm$0.004&15.899$\pm$0.005&15.564$\pm$0.008\\
    246.859558&-24.712914&17&7&2&17.433$\pm$0.086&15.218$\pm$0.002&12.604$\pm$0.001\\
    246.859604&-24.986753&22&11&2&14.014$\pm$0.001&13.142$\pm$0.001&12.885$\pm$0.001\\
    246.859833&-25.031816&263&263&263&16.763$\pm$0.004&15.820$\pm$0.004&15.476$\pm$0.006\\
    246.859909&-24.973471&13&12&5&16.881$\pm$0.006&15.937$\pm$0.005&15.472$\pm$0.010\\
    246.859924&-24.878780&73&40&8&17.160$\pm$0.014&16.329$\pm$0.017&15.726$\pm$0.035\\
    246.860001&-24.744164&207&218&143&17.567$\pm$0.126&15.517$\pm$0.003&13.342$\pm$0.001\\
    246.860397&-24.656380&259&260&239&15.631$\pm$0.002&12.043$\pm$0.001&9.850$\pm$0.001\\
    246.860458&-24.886707&3&16&11&17.086$\pm$0.019&16.279$\pm$0.028&15.683$\pm$0.067\\
    246.860550&-24.945471&115&69&13&14.636$\pm$0.001&13.732$\pm$0.001&13.359$\pm$0.001\\
    246.860580&-24.263487&7&9&10&17.239$\pm$0.000&16.434$\pm$0.017&15.341$\pm$0.007\\
    246.860611&-25.017414&35&49&22&17.157$\pm$0.017&16.271$\pm$0.017&15.711$\pm$0.034\\
    246.860611&-24.754229&176&109&31&17.337$\pm$0.035&15.061$\pm$0.002&13.370$\pm$0.001\\
    246.860764&-24.962925&263&263&263&17.131$\pm$0.010&16.368$\pm$0.015&15.784$\pm$0.037\\
    246.860779&-24.431711&262&262&257&13.027$\pm$0.001&12.367$\pm$0.001&11.896$\pm$0.001\\
    246.860779&-24.857788&263&263&263&17.113$\pm$0.008&16.196$\pm$0.007&15.665$\pm$0.012\\
    246.860794&-24.529734&11&5&7&17.651$\pm$0.000&16.455$\pm$0.018&14.944$\pm$0.003\\
    246.860825&-25.122658&263&263&263&17.142$\pm$0.026&16.401$\pm$0.043&15.719$\pm$0.095\\
    246.860840&-24.974094&197&169&56&15.120$\pm$0.001&14.261$\pm$0.001&13.995$\pm$0.002\\
    246.860901&-24.206709&262&256&193&17.413$\pm$0.052&16.373$\pm$0.014&15.495$\pm$0.011\\
    246.860916&-24.679146&16&6&2&17.400$\pm$0.063&15.093$\pm$0.004&12.623$\pm$0.003\\
    246.861160&-25.163675&262&262&262&16.065$\pm$0.002&15.495$\pm$0.003&15.294$\pm$0.005\\
    246.861252&-24.793060&263&263&263&17.413$\pm$0.000&16.364$\pm$0.031&15.671$\pm$0.033\\
    246.861313&-25.026508&260&261&262&17.035$\pm$0.007&16.313$\pm$0.010&15.796$\pm$0.026\\
    246.861328&-24.886789&205&179&190&17.107$\pm$0.026&16.249$\pm$0.026&15.760$\pm$0.063\\
    246.861435&-24.891266&3&5&11&17.267$\pm$0.016&16.311$\pm$0.013&15.738$\pm$0.021\\
    246.861450&-25.032595&259&258&259&17.124$\pm$0.010&16.330$\pm$0.015&15.748$\pm$0.033\\
    246.861496&-24.209957&261&261&256&17.399$\pm$0.105&16.357$\pm$0.011&15.411$\pm$0.007\\
    246.861511&-25.057495&263&263&263&17.120$\pm$0.021&16.351$\pm$0.040&15.789$\pm$0.099\\
    246.861526&-24.874649&85&101&43&17.218$\pm$0.026&16.382$\pm$0.031&15.836$\pm$0.056\\
    246.861633&-24.990892&30&23&6&17.026$\pm$0.006&16.225$\pm$0.008&15.733$\pm$0.018\\
    246.861816&-25.008595&66&47&14&17.056$\pm$0.007&16.296$\pm$0.010&15.772$\pm$0.024\\
    246.862076&-25.086529&157&134&48&17.132$\pm$0.021&16.451$\pm$0.048&16.051$\pm$0.178\\
    246.862244&-24.907288&263&263&263&15.814$\pm$0.002&14.925$\pm$0.002&14.640$\pm$0.002\\
    246.862335&-24.680904&10&6&8&17.375$\pm$0.077&13.474$\pm$0.002&9.749$\pm$0.001\\
    246.862396&-25.173771&17&25&12&16.054$\pm$0.002&15.421$\pm$0.003&15.189$\pm$0.004\\
    246.862457&-24.960445&65&53&16&17.093$\pm$0.008&16.206$\pm$0.008&15.722$\pm$0.015\\
    246.862610&-24.872503&119&163&80&15.750$\pm$0.002&14.861$\pm$0.002&14.517$\pm$0.002\\
    246.862701&-25.082016&50&47&11&17.187$\pm$0.034&16.443$\pm$0.051&15.583$\pm$0.109\\
    246.862717&-24.822046&263&263&261&16.265$\pm$0.003&15.012$\pm$0.002&14.507$\pm$0.002\\
    246.862778&-24.838659&118&103&33&16.499$\pm$0.003&15.372$\pm$0.003&14.965$\pm$0.003\\
    246.862778&-24.538191&145&116&33&17.371$\pm$0.038&14.454$\pm$0.001&12.375$\pm$0.001\\
    246.862823&-25.022079&257&257&217&15.238$\pm$0.001&14.551$\pm$0.001&14.341$\pm$0.002\\
    246.862854&-25.150562&142&85&18&14.869$\pm$0.001&14.081$\pm$0.001&13.861$\pm$0.001\\
    246.862961&-24.383713&2&21&8&17.460$\pm$0.076&16.288$\pm$0.008&15.130$\pm$0.004\\
    246.863037&-25.069435&65&183&168&14.101$\pm$0.001&13.548$\pm$0.001&13.370$\pm$0.001\\
    246.863037&-24.972597&174&178&89&17.239$\pm$0.028&16.380$\pm$0.037&15.804$\pm$0.094\\
    246.863205&-25.160500&261&257&208&17.174$\pm$0.012&16.381$\pm$0.015&15.859$\pm$0.032\\
    246.863235&-25.132231&43&13&5&14.108$\pm$0.001&13.479$\pm$0.001&13.274$\pm$0.001\\
    246.863235&-24.850195&262&258&238&16.128$\pm$0.002&15.201$\pm$0.002&14.850$\pm$0.003\\
    246.863266&-24.860819&260&254&184&17.115$\pm$0.008&16.027$\pm$0.005&15.521$\pm$0.007\\
    246.863525&-25.176794&263&263&263&15.993$\pm$0.002&15.355$\pm$0.003&15.157$\pm$0.004\\
    246.863907&-25.168009&61&83&30&16.871$\pm$0.005&16.187$\pm$0.007&15.692$\pm$0.018\\
    246.863922&-24.905951&45&39&12&17.125$\pm$0.009&16.317$\pm$0.012&15.778$\pm$0.027\\
    246.864044&-25.096376&259&251&174&17.041$\pm$0.007&16.170$\pm$0.007&15.701$\pm$0.013\\
    246.864105&-24.521235&248&248&170&12.363$\pm$0.001&10.368$\pm$0.001&9.306$\pm$0.001\\
    246.864304&-25.099035&205&205&111&15.180$\pm$0.001&14.514$\pm$0.001&14.313$\pm$0.002\\
    246.864441&-24.360088&27&12&3&17.309$\pm$0.040&15.247$\pm$0.003&14.025$\pm$0.002\\
    246.864456&-24.985218&85&61&15&17.083$\pm$0.008&16.215$\pm$0.008&15.675$\pm$0.016\\
    246.864487&-25.102493&3&74&136&17.202$\pm$0.015&16.323$\pm$0.016&15.808$\pm$0.034\\
    246.864487&-24.784399&19&15&3&17.340$\pm$0.031&15.817$\pm$0.004&14.724$\pm$0.003\\
    246.864594&-25.164925&69&199&179&13.576$\pm$0.001&12.782$\pm$0.001&12.556$\pm$0.001\\
    246.864746&-25.089663&58&263&263&16.472$\pm$0.003&15.827$\pm$0.004&15.515$\pm$0.007\\
    246.864868&-24.869503&260&262&260&17.272$\pm$0.021&16.398$\pm$0.022&15.823$\pm$0.042\\
    246.864929&-25.137539&161&261&263&17.123$\pm$0.012&16.368$\pm$0.020&15.819$\pm$0.053\\
    246.865082&-24.907696&119&249&253&17.227$\pm$0.017&16.446$\pm$0.021&15.817$\pm$0.051\\
    246.865204&-24.359596&17&59&34&17.302$\pm$0.058&15.442$\pm$0.003&14.211$\pm$0.002\\
    246.865463&-24.351675&59&229&231&17.576$\pm$0.170&16.527$\pm$0.047&15.434$\pm$0.018\\
    246.865494&-25.084070&210&202&202&16.684$\pm$0.004&15.765$\pm$0.004&15.451$\pm$0.006\\
    246.865555&-24.927305&152&262&262&16.934$\pm$0.005&16.177$\pm$0.007&15.685$\pm$0.014\\
    246.865646&-24.986620&2&4&263&17.245$\pm$0.031&16.339$\pm$0.032&15.825$\pm$0.062\\
    246.865692&-25.124537&8&117&198&16.963$\pm$0.006&16.094$\pm$0.006&15.617$\pm$0.012\\
    246.865692&-24.950155&253&224&107&17.124$\pm$0.023&16.375$\pm$0.041&15.713$\pm$0.157\\
    246.865738&-24.922380&178&259&262&17.144$\pm$0.021&16.389$\pm$0.038&15.804$\pm$0.122\\
    246.865814&-24.877401&263&263&263&16.000$\pm$0.002&14.901$\pm$0.002&14.524$\pm$0.002\\
    246.865875&-25.157244&257&262&262&17.175$\pm$0.027&16.402$\pm$0.058&15.961$\pm$0.085\\
    246.866028&-25.154570&3&2&61&17.118$\pm$0.011&16.405$\pm$0.020&15.803$\pm$0.043\\
    246.866165&-25.024445&4&6&262&16.852$\pm$0.005&16.075$\pm$0.005&15.594$\pm$0.009\\
    246.866226&-24.355835&32&203&225&17.352$\pm$0.139&16.521$\pm$0.028&15.486$\pm$0.015\\
    246.866257&-24.213516&6&3&96&17.372$\pm$0.032&15.739$\pm$0.004&14.589$\pm$0.002\\
    246.866318&-25.168741&11&9&2&16.458$\pm$0.003&15.881$\pm$0.005&15.573$\pm$0.008\\
    246.866394&-24.999266&68&81&35&17.131$\pm$0.033&16.340$\pm$0.049&15.705$\pm$0.081\\
    246.866394&-24.875408&263&263&263&17.207$\pm$0.013&16.182$\pm$0.008&15.652$\pm$0.014\\
    246.866425&-25.151302&6&21&16&17.101$\pm$0.024&16.314$\pm$0.046&15.867$\pm$0.153\\
    246.866440&-25.054108&83&230&233&16.854$\pm$0.005&16.179$\pm$0.007&15.718$\pm$0.016\\
    246.866531&-25.169928&70&45&12&17.084$\pm$0.015&16.327$\pm$0.039&15.789$\pm$0.081\\
    246.866638&-24.662069&29&251&262&17.275$\pm$0.163&16.442$\pm$0.163&15.250$\pm$0.009\\
    246.866684&-24.659260&3&263&263&17.285$\pm$0.028&13.535$\pm$0.002&10.217$\pm$0.001\\
    246.866730&-24.924974&15&7&3&16.094$\pm$0.002&15.330$\pm$0.003&15.096$\pm$0.004\\
    246.866760&-25.122454&260&259&259&14.449$\pm$0.001&13.571$\pm$0.001&13.280$\pm$0.001\\
    246.866882&-24.458328&3&8&57&8.006$\pm$99.000&15.948$\pm$0.061&14.942$\pm$0.046\\
    246.866928&-24.608168&36&39&16&17.409$\pm$0.033&15.153$\pm$0.002&13.525$\pm$0.001\\
    246.866928&-24.759716&50&190&180&17.394$\pm$0.000&16.467$\pm$0.047&15.357$\pm$0.012\\
    246.866959&-24.983807&2&249&262&17.057$\pm$0.007&16.253$\pm$0.008&15.756$\pm$0.019\\
    246.867035&-25.062162&2&71&242&15.507$\pm$0.001&14.885$\pm$0.002&14.701$\pm$0.003\\
    246.867310&-24.528580&6&229&257&17.510$\pm$0.092&15.988$\pm$0.005&13.760$\pm$0.001\\
    246.867416&-25.039640&24&67&54&16.709$\pm$0.004&15.758$\pm$0.004&15.376$\pm$0.005\\
    246.867432&-24.893436&6&45&247&16.313$\pm$0.003&15.452$\pm$0.003&15.146$\pm$0.004\\
    246.867462&-25.067192&5&28&28&14.542$\pm$0.001&13.947$\pm$0.001&13.759$\pm$0.001\\
    246.867630&-24.888224&70&38&10&14.213$\pm$0.001&13.464$\pm$0.001&13.164$\pm$0.001\\
    246.867722&-25.126432&1&2&14&15.805$\pm$0.002&15.189$\pm$0.002&15.014$\pm$0.003\\
    246.867798&-24.949869&78&56&15&13.006$\pm$0.001&12.051$\pm$0.001&11.775$\pm$0.001\\
    246.867950&-24.940281&147&255&258&17.191$\pm$0.020&16.330$\pm$0.024&15.738$\pm$0.044\\
    246.868301&-25.124754&11&60&40&17.026$\pm$0.033&16.145$\pm$0.043&15.640$\pm$0.100\\
    246.868332&-24.361423&7&263&263&17.393$\pm$0.070&16.273$\pm$0.008&15.243$\pm$0.005\\
    246.868393&-25.162584&3&18&7&14.982$\pm$0.001&14.424$\pm$0.001&14.252$\pm$0.002\\
    246.868393&-24.275549&263&263&263&17.435$\pm$0.083&15.863$\pm$0.004&14.220$\pm$0.002\\
    246.868454&-25.051800&41&216&222&17.206$\pm$0.030&16.346$\pm$0.036&15.877$\pm$0.080\\
    246.868515&-24.455685&22&96&83&15.658$\pm$0.003&12.069$\pm$0.003&9.975$\pm$0.001\\
    246.868637&-25.103365&263&263&263&17.096$\pm$0.010&16.371$\pm$0.016&15.765$\pm$0.039\\
    246.868744&-24.997038&68&37&9&15.362$\pm$0.001&14.536$\pm$0.001&14.311$\pm$0.002\\
    246.868835&-25.020145&235&216&104&17.145$\pm$0.027&16.434$\pm$0.067&15.767$\pm$0.000\\
    246.868896&-24.947245&9&263&263&16.005$\pm$0.002&15.326$\pm$0.003&15.098$\pm$0.004\\
    246.868927&-24.669441&19&6&3&17.346$\pm$0.149&16.574$\pm$0.083&15.361$\pm$0.012\\
    246.869003&-24.200632&10&5&11&17.326$\pm$0.095&16.334$\pm$0.012&15.478$\pm$0.009\\
    246.869141&-24.921534&30&23&6&17.211$\pm$0.016&16.280$\pm$0.012&15.546$\pm$0.013\\
    246.869141&-24.800817&235&230&230&17.278$\pm$0.015&15.958$\pm$0.005&15.233$\pm$0.004\\
    246.869217&-24.888842&2&58&113&16.912$\pm$0.005&15.890$\pm$0.005&15.366$\pm$0.005\\
    246.869308&-24.856850&10&259&263&17.232$\pm$0.019&16.334$\pm$0.018&15.775$\pm$0.035\\
    246.869308&-24.802727&26&33&13&16.521$\pm$0.003&14.756$\pm$0.002&13.991$\pm$0.002\\
    246.869354&-24.878738&263&263&263&17.105$\pm$0.008&16.222$\pm$0.008&15.738$\pm$0.017\\
    246.869370&-24.968189&10&263&263&17.129$\pm$0.012&16.349$\pm$0.017&15.776$\pm$0.044\\
    246.869370&-25.037422&6&262&263&17.136$\pm$0.020&16.339$\pm$0.027&15.682$\pm$0.060\\
    246.869385&-24.887428&255&259&254&17.154$\pm$0.011&16.168$\pm$0.008&15.631$\pm$0.014\\
    246.869537&-24.903152&2&33&74&16.855$\pm$0.005&16.068$\pm$0.005&15.647$\pm$0.009\\
    246.869705&-24.908840&262&259&231&12.584$\pm$0.001&11.988$\pm$0.001&11.703$\pm$0.001\\
    246.869705&-24.970646&263&263&263&13.926$\pm$0.001&13.304$\pm$0.001&13.110$\pm$0.001\\
    246.869858&-24.285242&253&244&162&17.382$\pm$0.064&14.847$\pm$0.002&12.884$\pm$0.001\\
    246.869904&-24.451868&5&21&13&16.513$\pm$0.034&14.642$\pm$0.053&13.484$\pm$0.054\\
    246.869919&-24.929714&1&31&72&16.402$\pm$0.003&15.548$\pm$0.003&15.266$\pm$0.004\\
    246.869934&-25.166969&18&136&152&16.929$\pm$0.007&16.144$\pm$0.010&15.643$\pm$0.033\\
    246.870041&-25.004745&2&7&5&16.501$\pm$0.003&15.566$\pm$0.003&15.176$\pm$0.004\\
    246.870071&-25.144436&3&7&4&14.413$\pm$0.001&13.853$\pm$0.001&13.668$\pm$0.001\\
    246.870117&-25.167648&5&193&262&16.383$\pm$0.003&15.545$\pm$0.004&15.186$\pm$0.006\\
    246.870178&-25.156761&2&9&8&17.207$\pm$0.032&16.356$\pm$0.039&15.853$\pm$0.092\\
    246.870300&-24.320404&9&3&3&17.166$\pm$0.036&16.239$\pm$0.043&15.499$\pm$0.055\\
    246.870346&-24.336649&0&3&33&8.006$\pm$99.000&16.510$\pm$0.082&15.469$\pm$0.027\\
    246.870483&-24.987814&195&156&50&17.162$\pm$0.011&16.285$\pm$0.011&15.735$\pm$0.018\\
    246.870529&-24.603134&263&263&263&17.516$\pm$0.181&16.533$\pm$0.049&15.503$\pm$0.024\\
    246.870575&-24.964520&260&263&262&16.944$\pm$0.006&16.239$\pm$0.008&15.763$\pm$0.018\\
    246.870590&-25.077671&1&4&183&15.820$\pm$0.002&15.230$\pm$0.002&15.024$\pm$0.004\\
    246.870590&-25.106920&4&5&4&12.919$\pm$0.001&12.369$\pm$0.001&12.187$\pm$0.001\\
    246.870819&-24.216721&238&233&124&17.450$\pm$99.000&16.492$\pm$0.032&15.489$\pm$0.018\\
    246.870850&-24.451984&4&9&11&16.655$\pm$0.030&14.857$\pm$0.054&13.734$\pm$0.037\\
    246.870880&-25.038754&263&263&263&17.160$\pm$0.021&16.458$\pm$0.045&15.893$\pm$0.122\\
    246.870911&-24.867290&263&262&262&15.124$\pm$0.001&14.087$\pm$0.001&13.729$\pm$0.001\\
    246.871017&-24.274200&263&263&263&17.319$\pm$0.155&16.544$\pm$0.090&15.384$\pm$0.020\\
    246.871063&-24.953115&248&253&254&15.646$\pm$0.002&14.829$\pm$0.002&14.588$\pm$0.002\\
    246.871140&-24.796391&263&262&256&17.319$\pm$0.018&16.200$\pm$0.007&15.489$\pm$0.007\\
    246.871368&-24.890699&5&10&5&15.751$\pm$0.002&14.947$\pm$0.002&14.641$\pm$0.002\\
    246.871368&-25.024389&61&85&38&16.415$\pm$0.003&15.510$\pm$0.003&15.203$\pm$0.004\\
    246.871399&-24.813623&11&11&8&16.568$\pm$0.004&15.316$\pm$0.003&14.755$\pm$0.003\\
    246.871445&-24.967485&6&22&15&16.083$\pm$0.002&15.241$\pm$0.002&14.967$\pm$0.003\\
    246.871521&-24.365564&15&21&8&17.415$\pm$0.056&16.265$\pm$0.008&15.266$\pm$0.005\\
    246.871597&-25.053867&5&5&8&15.788$\pm$0.002&15.183$\pm$0.002&14.976$\pm$0.003\\
    246.871964&-25.114471&258&258&258&17.110$\pm$0.030&16.275$\pm$0.058&15.763$\pm$0.118\\
    246.872086&-24.569023&155&252&254&17.342$\pm$0.020&14.653$\pm$0.002&12.820$\pm$0.001\\
    246.872177&-24.451967&15&22&11&17.138$\pm$0.061&15.607$\pm$0.020&14.640$\pm$0.024\\
    246.872314&-25.020634&109&83&26&16.428$\pm$0.003&15.732$\pm$0.004&15.441$\pm$0.006\\
    246.872498&-25.050228&212&221&137&13.122$\pm$0.001&12.335$\pm$0.001&12.081$\pm$0.001\\
    246.872528&-24.911339&208&175&67&17.212$\pm$0.024&16.409$\pm$0.035&15.840$\pm$0.061\\
    246.872681&-24.654474&261&257&200&16.761$\pm$0.006&12.981$\pm$0.001&10.156$\pm$0.001\\
    246.872787&-24.877350&257&255&204&16.727$\pm$0.004&16.107$\pm$0.006&15.612$\pm$0.010\\
    246.872894&-24.924698&256&256&241&17.050$\pm$0.007&16.229$\pm$0.008&15.737$\pm$0.020\\
    246.872925&-24.985529&4&10&8&17.150$\pm$0.021&16.346$\pm$0.036&15.986$\pm$0.000\\
    246.873260&-24.827129&263&263&261&17.309$\pm$0.051&16.355$\pm$0.038&15.747$\pm$0.066\\
    246.873367&-25.024284&263&262&262&16.889$\pm$0.005&16.147$\pm$0.007&15.662$\pm$0.014\\
    246.873383&-24.490191&262&262&260&17.539$\pm$0.151&16.444$\pm$0.014&14.464$\pm$0.002\\
    246.873657&-24.316839&14&14&3&17.474$\pm$0.047&15.429$\pm$0.003&13.867$\pm$0.001\\
    246.873672&-24.781668&262&262&262&17.460$\pm$0.147&16.389$\pm$0.037&15.609$\pm$0.036\\
    246.873749&-24.930420&23&6&11&17.223$\pm$0.021&16.311$\pm$0.017&15.712$\pm$0.031\\
    246.873947&-24.879484&131&121&122&16.102$\pm$0.002&15.099$\pm$0.002&14.730$\pm$0.003\\
    246.873993&-25.162390&6&6&3&16.381$\pm$0.003&15.808$\pm$0.004&15.531$\pm$0.007\\
    246.874054&-25.020283&184&178&70&16.913$\pm$0.005&16.098$\pm$0.007&15.636$\pm$0.012\\
    246.874191&-25.124998&263&262&261&16.775$\pm$0.005&16.008$\pm$0.005&15.544$\pm$0.009\\
    246.874268&-24.989990&256&232&123&16.973$\pm$0.006&16.093$\pm$0.006&15.628$\pm$0.010\\
    246.874298&-24.969509&215&166&56&17.168$\pm$0.017&16.376$\pm$0.027&15.807$\pm$0.070\\
    246.874329&-25.137653&258&258&258&17.081$\pm$0.008&16.224$\pm$0.009&15.660$\pm$0.014\\
    246.874359&-25.090769&263&263&263&17.021$\pm$0.006&16.285$\pm$0.009&15.735$\pm$0.021\\
    246.874390&-24.977333&258&258&258&17.088$\pm$0.009&16.193$\pm$0.009&15.677$\pm$0.016\\
    246.874405&-24.800447&198&179&70&17.220$\pm$0.012&16.128$\pm$0.006&15.470$\pm$0.006\\
    246.874649&-24.821753&36&37&14&17.401$\pm$0.067&16.347$\pm$0.028&15.650$\pm$0.042\\
    246.874817&-25.177647&2&108&205&17.129$\pm$0.012&16.286$\pm$0.013&15.766$\pm$0.031\\
    246.874878&-24.560108&263&263&263&17.418$\pm$0.100&15.520$\pm$0.003&12.420$\pm$0.001\\
    246.874924&-24.887274&15&10&4&11.490$\pm$0.001&10.800$\pm$0.001&10.505$\pm$0.001\\
    246.875061&-24.944588&175&188&94&15.756$\pm$0.002&15.047$\pm$0.002&14.826$\pm$0.003\\
    246.875107&-24.360357&187&260&231&17.499$\pm$0.134&16.438$\pm$0.035&15.622$\pm$0.030\\
    246.875259&-25.082378&54&99&48&16.781$\pm$0.004&16.073$\pm$0.006&15.622$\pm$0.012\\
    246.875412&-25.013149&263&263&263&15.977$\pm$0.002&15.237$\pm$0.002&15.029$\pm$0.004\\
    246.875549&-24.992615&257&260&236&16.010$\pm$0.002&15.332$\pm$0.003&15.116$\pm$0.004\\
    246.875565&-25.098337&20&12&2&16.305$\pm$0.003&15.632$\pm$0.003&15.380$\pm$0.005\\
    246.875580&-25.078901&262&262&256&12.539$\pm$0.001&11.935$\pm$0.001&11.615$\pm$0.001\\
    246.875793&-24.462006&8&3&5&15.444$\pm$0.001&11.495$\pm$0.001&8.981$\pm$0.001\\
    246.875870&-25.185534&7&4&4&14.699$\pm$0.004&14.097$\pm$0.007&13.918$\pm$0.011\\
    246.875961&-24.607851&12&9&3&17.532$\pm$0.080&16.113$\pm$0.006&14.754$\pm$0.003\\
    246.876068&-24.941650&259&256&208&15.477$\pm$0.001&14.654$\pm$0.002&14.428$\pm$0.002\\
    246.876083&-24.921795&35&17&4&16.670$\pm$0.004&15.959$\pm$0.005&15.563$\pm$0.008\\
    246.876083&-25.062065&115&57&10&17.085$\pm$0.026&16.406$\pm$0.060&15.958$\pm$99.000\\
    246.876221&-25.145437&261&259&209&14.698$\pm$0.001&13.920$\pm$0.001&13.705$\pm$0.001\\
    246.876251&-24.925430&217&205&97&17.095$\pm$0.013&16.203$\pm$0.012&15.631$\pm$0.023\\
    246.876343&-25.103128&262&261&250&15.936$\pm$0.002&15.211$\pm$0.002&14.976$\pm$0.003\\
    246.876373&-24.926353&178&198&129&17.134$\pm$0.025&16.247$\pm$0.025&15.767$\pm$0.052\\
    246.876495&-24.834927&28&9&2&16.599$\pm$0.004&15.516$\pm$0.003&15.065$\pm$0.004\\
    246.876648&-25.008373&137&74&18&16.378$\pm$0.003&15.767$\pm$0.004&15.450$\pm$0.006\\
    246.876648&-24.347902&263&263&263&17.445$\pm$0.130&16.453$\pm$0.022&15.374$\pm$0.009\\
    246.876862&-24.593222&136&187&92&17.395$\pm$0.065&16.241$\pm$0.007&14.960$\pm$0.003\\
    246.876999&-24.363041&249&255&247&17.493$\pm$99.000&16.422$\pm$0.032&15.636$\pm$0.026\\
    246.877014&-25.174389&108&128&65&16.678$\pm$0.004&15.967$\pm$0.005&15.603$\pm$0.009\\
    246.877228&-24.542961&259&248&164&13.006$\pm$0.001&12.430$\pm$0.001&12.194$\pm$0.001\\
    246.877274&-24.196602&261&260&217&16.189$\pm$0.007&14.236$\pm$0.002&13.380$\pm$0.002\\
    246.877518&-25.095985&52&37&10&17.076$\pm$0.015&16.341$\pm$0.024&15.769$\pm$0.053\\
    246.877579&-25.163483&20&52&35&17.155$\pm$0.028&16.413$\pm$0.056&15.971$\pm$0.122\\
    246.877594&-24.883186&10&57&43&15.654$\pm$0.002&14.512$\pm$0.001&14.139$\pm$0.002\\
    246.877609&-24.888214&69&262&263&16.818$\pm$0.005&16.000$\pm$0.005&15.558$\pm$0.008\\
    246.877640&-24.510548&142&239&242&17.275$\pm$0.116&16.596$\pm$0.035&15.382$\pm$0.011\\
    246.877853&-25.094152&141&257&261&17.071$\pm$0.020&16.378$\pm$0.046&15.794$\pm$0.101\\
    246.877991&-24.924438&30&16&4&15.974$\pm$0.002&15.144$\pm$0.002&14.882$\pm$0.003\\
    246.878098&-25.105009&32&17&4&17.133$\pm$0.012&16.257$\pm$0.013&15.737$\pm$0.018\\
    246.878113&-24.850231&256&241&155&17.052$\pm$0.007&16.060$\pm$0.006&15.561$\pm$0.008\\
    246.878265&-25.008005&233&262&262&17.065$\pm$0.008&16.191$\pm$0.009&15.633$\pm$0.015\\
    246.878326&-25.059849&22&19&6&13.573$\pm$0.001&12.948$\pm$0.001&12.752$\pm$0.001\\
    246.878342&-24.487194&14&5&10&17.503$\pm$0.133&16.555$\pm$0.024&14.942$\pm$0.003\\
    246.878479&-24.855137&247&253&213&14.270$\pm$0.001&13.029$\pm$0.001&12.586$\pm$0.001\\
    246.878510&-24.790745&31&22&4&12.181$\pm$0.001&10.385$\pm$0.001&9.474$\pm$0.001\\
    246.878571&-24.415533&16&238&255&12.729$\pm$0.001&10.998$\pm$0.001&10.078$\pm$0.001\\
    246.878616&-24.982397&2&6&15&17.076$\pm$0.023&16.399$\pm$0.074&15.926$\pm$0.117\\
    246.878662&-25.009520&257&263&263&16.622$\pm$0.004&15.923$\pm$0.005&15.571$\pm$0.008\\
    246.878784&-24.459188&7&13&7&17.649$\pm$0.103&16.708$\pm$0.127&15.059$\pm$0.005\\
    246.878876&-24.977203&11&54&263&17.197$\pm$0.021&16.510$\pm$0.035&15.830$\pm$0.058\\
    246.878983&-25.005232&7&17&14&13.175$\pm$0.001&12.288$\pm$0.001&12.028$\pm$0.001\\
    246.879013&-24.930347&263&263&263&16.814$\pm$0.005&15.822$\pm$0.004&15.398$\pm$0.005\\
    246.879074&-25.099659&5&151&189&14.477$\pm$0.001&14.052$\pm$0.001&13.904$\pm$0.001\\
    246.879166&-25.065256&46&71&35&17.064$\pm$0.010&16.215$\pm$0.012&15.636$\pm$0.020\\
    246.879181&-25.154293&241&239&245&16.755$\pm$0.006&16.097$\pm$0.007&15.652$\pm$0.019\\
    246.879425&-25.130018&108&111&54&17.035$\pm$0.007&16.163$\pm$0.007&15.630$\pm$0.012\\
    246.879456&-24.567505&168&153&52&13.422$\pm$0.001&11.317$\pm$0.001&10.327$\pm$0.001\\
    246.879471&-25.066801&97&61&8&15.138$\pm$0.001&14.396$\pm$0.001&14.191$\pm$0.002\\
    246.879547&-24.229218&258&258&258&17.553$\pm$0.105&16.437$\pm$0.019&15.367$\pm$0.009\\
    246.879562&-25.048986&263&263&263&17.153$\pm$0.023&16.477$\pm$0.047&15.957$\pm$0.136\\
    246.879715&-25.178942&162&194&124&16.563$\pm$0.004&15.896$\pm$0.005&15.608$\pm$0.009\\
    246.879761&-24.864498&262&262&262&17.283$\pm$0.023&16.319$\pm$0.015&15.735$\pm$0.025\\
    246.879807&-24.800550&171&184&100&17.354$\pm$0.056&16.382$\pm$0.024&15.749$\pm$0.029\\
    246.879822&-25.045582&5&5&7&16.843$\pm$0.005&15.870$\pm$0.005&15.474$\pm$0.006\\
    246.879929&-25.018751&33&16&4&15.798$\pm$0.002&15.166$\pm$0.002&14.974$\pm$0.003\\
    246.880112&-24.992887&60&48&34&17.119$\pm$0.019&16.314$\pm$0.021&15.728$\pm$0.041\\
    246.880127&-24.853968&175&256&261&14.736$\pm$0.002&13.728$\pm$0.002&13.299$\pm$0.001\\
    246.880157&-25.071445&38&24&7&16.247$\pm$0.003&15.621$\pm$0.004&15.375$\pm$0.005\\
    246.880234&-24.897501&262&263&263&16.059$\pm$0.002&15.301$\pm$0.003&15.044$\pm$0.004\\
    246.880508&-24.824379&262&262&261&17.201$\pm$0.021&16.133$\pm$0.009&15.540$\pm$0.013\\
    246.880692&-24.276352&258&257&258&17.470$\pm$0.000&16.531$\pm$0.059&15.368$\pm$0.015\\
    246.880814&-25.040216&180&262&262&17.082$\pm$0.009&16.117$\pm$0.007&15.348$\pm$0.006\\
    246.880844&-25.150623&143&152&151&8.439$\pm$0.013&8.168$\pm$0.001&8.094$\pm$0.055\\
    246.880981&-25.163467&121&262&262&17.174$\pm$0.016&16.313$\pm$0.020&15.721$\pm$0.038\\
    246.881058&-25.119898&246&263&263&15.666$\pm$0.002&15.037$\pm$0.002&14.825$\pm$0.003\\
    246.881226&-24.337467&257&263&263&17.384$\pm$0.066&15.716$\pm$0.004&14.211$\pm$0.002\\
    246.881271&-24.968410&3&263&263&14.983$\pm$0.001&14.248$\pm$0.001&14.027$\pm$0.002\\
    246.881317&-25.084084&255&255&257&14.364$\pm$0.001&13.765$\pm$0.001&13.574$\pm$0.001\\
    246.881348&-24.888725&263&263&262&16.668$\pm$0.004&16.149$\pm$0.006&15.716$\pm$0.013\\
    246.881424&-24.640041&263&263&263&17.546$\pm$0.100&16.308$\pm$0.010&15.198$\pm$0.005\\
    246.881744&-25.076838&259&260&261&16.130$\pm$0.003&15.312$\pm$0.003&15.091$\pm$0.004\\
    246.881821&-24.928511&117&129&146&16.564$\pm$0.004&15.755$\pm$0.004&15.424$\pm$0.007\\
    246.881866&-24.631775&4&4&211&17.381$\pm$0.031&15.581$\pm$0.004&14.369$\pm$0.002\\
    246.881897&-24.326202&4&263&263&17.366$\pm$0.085&15.953$\pm$0.006&14.441$\pm$0.003\\
    246.882034&-24.841801&62&263&263&17.252$\pm$0.021&16.239$\pm$0.012&15.660$\pm$0.019\\
    246.882050&-24.905821&263&263&263&17.196$\pm$0.013&16.249$\pm$0.010&15.715$\pm$0.019\\
    246.882141&-24.970427&263&263&263&17.148$\pm$0.024&16.421$\pm$0.044&15.784$\pm$0.083\\
    246.882217&-24.855089&261&262&262&17.247$\pm$0.033&16.296$\pm$0.020&15.698$\pm$0.033\\
    246.882492&-25.014971&150&263&263&16.452$\pm$0.004&15.758$\pm$0.005&15.445$\pm$0.007\\
    246.882492&-24.839403&263&263&263&17.257$\pm$0.026&16.262$\pm$0.014&15.715$\pm$0.023\\
    246.882614&-25.061298&6&262&263&16.243$\pm$0.003&15.294$\pm$0.003&14.992$\pm$0.004\\
    246.882843&-25.177279&263&263&263&16.701$\pm$0.006&15.974$\pm$0.008&15.536$\pm$0.021\\
    246.882919&-24.974188&263&263&263&17.086$\pm$0.012&16.335$\pm$0.019&15.875$\pm$0.045\\
    246.883072&-25.176561&263&258&218&16.815$\pm$0.007&16.048$\pm$0.009&15.656$\pm$0.035\\
    246.883102&-25.091089&263&263&263&16.980$\pm$0.011&16.225$\pm$0.016&15.728$\pm$0.048\\
    246.883133&-24.865528&4&263&263&17.239$\pm$0.023&16.334$\pm$0.023&15.762$\pm$0.043\\
    246.883270&-25.012573&263&263&263&17.130$\pm$0.014&16.281$\pm$0.017&15.737$\pm$0.040\\
    246.883652&-25.091648&3&178&263&16.987$\pm$0.011&16.233$\pm$0.019&15.708$\pm$0.055\\
    246.883667&-24.527349&2&9&173&17.489$\pm$99.000&16.577$\pm$0.077&15.360$\pm$0.019\\
    246.883682&-25.148535&2&263&263&15.429$\pm$0.003&14.684$\pm$0.002&14.528$\pm$0.003\\
    \enddata
    \tablenotetext{a}{Unweighted mean apparent magnitude of Cal-PSWDB photometry}
  \end{deluxetable}
